DB white dwarfs in the Sloan Digital Sky Survey Data Release 10 and 12

White dwarfs with helium-dominated atmospheres comprise approximately 20% of all white dwarfs. Among the open questions are the total masses and the origin of the hydrogen traces observed in a large number and the nature of the deficit of DBs in the range from 30000 - 45000K. We use the largest-ever sample (by a factor of 10) provided by the Sloan Digital Sky Survey (SDSS) to study these questions. The photometric and spectroscopic data of 1107 helium-rich objects from the SDSS are analyzed using theoretical model atmospheres. Along with the effective temperature and surface gravity, we also determine hydrogen and calcium abundances or upper limits for all objects. The atmosphere models are extended with envelope calculations to determine the extent of the helium convection zones and thus the total amount of hydrogen and calcium present. When accounting for problems in determining surface gravities at low Teff, we find an average mass for helium-dominated white dwarfs of 0.606+-0.004 Msun, which is very similar to the latest determinations for DAs. There are 32% of the sample with detected hydrogen, but this increases to 75% if only the objects with the highest signal-to-noise ratios are considered. In addition, 10-12% show traces of calcium, which must come from an external source. The interstellar medium (ISM) is ruled out by the fact that all polluted objects show a Ca/H ratio that is much larger than solar. We also present arguments that demonstrate that the hydrogen is very likely not accreted from the ISM but is the result of convective mixing of a residual thin hydrogen layer with the developing helium convection zone. It is very important to carefully consider the bias from observational selection effects when drawing these conclusions.

==> (inline-0) <==
\begin{longtable}{rrrrrrrr}
\caption{\label{tabtg} Stellar parameters for the sample
  effective temperature (\Teff), surface gravity (\logg),
  S/N, distance (d), distance above Galactic plane (z), 
  and logarithmic abundances of H and Ca. Numbers in parentheses
  are formal errors from the fit; a zero means that \logg\ was kept
  fixed at 8.00 or, for the abundances, that these are upper
  limits.}\\ 
\hline\hline\\
SDSSJ & \multicolumn{1}{c}{\Teff} & \multicolumn{1}{c}{\logg} & S/N & d  & 
  z   & \multicolumn{1}{c}{[H/He]} & \multicolumn{1}{c}{[Ca/He]} \\ 
      & \multicolumn{1}{c}{[K]}  &  \multicolumn{1}{c}{[cgs]}&     
      &[pc]&[pc] & \\
\hline \endfirsthead\\
\caption{continued.}\\
\hline\\
SDSSJ & \multicolumn{1}{c}{\Teff} & \multicolumn{1}{c}{\logg} & S/N & d  & 
  z   & \multicolumn{1}{c}{[H/He]} & \multicolumn{1}{c}{[Ca/He]} \\ 
      & \multicolumn{1}{c}{[K]}  &  \multicolumn{1}{c}{[cgs]}&     
      &[pc]&[pc] \\
\hline\hline\\
\endhead
\hline
\endfoot
000116.49+000204.45&  10985 (130)&  8.000 (0.000)& 23.2& 220& 191&  -5.74 (0.00)& -10.62 (0.00)\\
000106.22+250330.00&  15194 ( 75)&  8.000 (0.000)& 15.4& 428& 254&  -4.73 (0.30)&  -7.37 (0.30)\\
000223.06+272358.50&  16886 ( 42)&  7.950 (0.028)& 45.1& 219& 123&  -5.48 (0.00)&  -6.56 (0.00)\\
000515.58+071313.71&  18650 ( 86)&  8.024 (0.033)& 30.5& 269& 217&  -4.70 (0.00)&  -5.09 (0.00)\\
000720.22-002325.40&  19276 (240)&  7.863 (0.068)& 14.9& 353& 309&  -4.21 (0.00)&  -4.97 (0.00)\\
000742.62+252422.50&  19916 (320)&  7.851 (0.085)& 11.0& 804& 477&  -3.85 (0.00)&  -4.36 (0.00)\\
000730.75+275111.90&  16048 (180)&  7.795 (0.132)& 10.1& 546& 305&  -4.84 (0.00)&  -6.36 (0.00)\\
000816.26+154609.44&  13547 ( 79)&  8.000 (0.000)& 18.4& 253& 181&  -5.50 (0.55)&  -8.68 (0.00)\\
001830.96-095644.50&  15514 ( 18)&  8.000 (0.000)& 60.3&  61&  57&  -4.01 (0.10)&  -7.58 (0.00)\\
002001.81+135248.00&  17973 ( 48)&  8.049 (0.022)& 48.7&  74&  55&  -4.45 (0.11)&  -5.60 (0.00)\\
002153.33+083141.82&  16780 (123)&  7.967 (0.082)& 15.4& 353& 284&  -4.90 (0.00)&  -6.16 (0.00)\\
002458.42+245834.26&  20691 (162)&  8.073 (0.028)& 32.7& 213& 131&  -4.20 (0.00)&  -4.55 (0.00)\\
002846.59+235312.16&  21291 (529)&  7.907 (0.068)& 12.5& 549& 342&  -3.48 (0.00)&  -4.01 (0.00)\\
003003.28+152628.37&  16065 ( 47)&  8.102 (0.036)& 35.0& 171& 125&  -4.62 (0.15)&  -7.01 (0.08)\\
003115.10+083004.83&  13448 (102)&  8.000 (0.000)& 15.1& 295& 238&  -5.32 (0.36)&  -8.62 (0.00)\\
003340.91-182032.30&  14685 ( 26)&  8.000 (0.000)& 53.0& 111& 110&  -5.46 (0.13)&  -8.55 (0.00)\\
003436.66+003141.60&  15999 ( 92)&  8.000 (0.000)& 13.5& 317& 280&  -5.07 (0.00)&  -6.65 (0.00)\\
003436.33+072014.00&  15476 ( 61)&  8.000 (0.000)& 18.8& 304& 250&  -5.28 (0.00)&  -7.33 (0.00)\\
003533.09+080324.26&  12102 (102)&  8.000 (0.000)& 18.4& 268& 218&  -5.72 (0.00)&  -9.88 (0.00)\\
003833.66+242022.40&  15962 ( 51)&  8.000 (0.000)& 23.9& 340& 211&  -5.41 (0.00)&  -7.02 (0.00)\\
004200.48+241647.20&  15920 ( 54)&  8.000 (0.000)& 22.6& 354& 220&  -5.39 (0.00)&  -7.02 (0.00)\\
004900.48-094203.00&  18195 (263)&  7.879 (0.105)& 11.1& 418& 399&  -4.33 (0.00)&  -5.15 (0.00)\\
005151.24+063935.49&  14959 (100)&  8.000 (0.000)& 13.1& 402& 334&  -5.20 (0.00)&  -7.32 (0.00)\\
010532.40+064234.18&  13661 ( 93)&  8.000 (0.000)& 16.1& 314& 260&  -5.53 (0.00)&  -8.50 (0.00)\\
010608.43+063123.27&  11624 (113)&  8.000 (0.000)& 18.6& 265& 220&  -5.67 (0.00)& -10.15 (0.00)\\
010901.58+083354.67&  16016 (104)&  8.090 (0.073)& 18.8& 305& 247&  -5.21 (0.00)&  -6.85 (0.00)\\
011023.82+223716.25&  12609 (102)&  8.000 (0.000)& 16.8& 283& 182&  -5.57 (0.80)&  -9.41 (0.00)\\
011341.04+190020.52&  13489 ( 56)&  8.000 (0.000)& 26.4& 227& 156&  -5.81 (0.00)&  -9.04 (0.00)\\
011356.38+301514.62&  17453 ( 46)&  8.119 (0.031)& 36.1& 161&  86&  -4.13 (0.09)&  -6.05 (0.00)\\
011415.03+261822.60&  17968 (106)&  8.134 (0.049)& 23.2& 337& 199&  -4.88 (0.00)&  -5.54 (0.00)\\
011409.86+272739.42&  17715 (117)&  8.074 (0.063)& 17.3& 398& 228&  -4.42 (0.42)&  -5.73 (0.00)\\
011420.50+312027.20&  10673 (179)&  8.000 (0.000)& 20.3& 196& 102&  -5.69 (0.00)& -10.74 (0.00)\\
011535.52+004543.40&  19428 (374)&  8.100 (0.093)& 10.7& 433& 381&  -4.00 (0.00)&  -4.51 (0.00)\\
011607.92+330154.29&  20476 (261)&  8.002 (0.046)& 18.7& 434& 214&  -4.01 (0.00)&  -4.51 (0.00)\\
011721.58+061601.13&  15618 ( 47)&  8.000 (0.000)& 25.9& 272& 226&  -5.51 (0.00)&  -7.45 (0.00)\\
012044.78-004159.10&  12102 (132)&  8.000 (0.000)& 14.3& 206& 183&  -5.62 (0.00)&  -9.35 (0.24)\\
012148.24-001053.00&  15864 ( 26)&  8.000 (0.000)& 46.8& 110&  97&  -5.74 (0.00)&  -7.14 (0.00)\\
012118.42+384606.90&  17664 (160)&  7.909 (0.082)& 13.4& 498& 200&  -4.60 (0.00)&  -5.58 (0.00)\\
012413.08+072246.90&  12224 (163)&  8.000 (0.000)& 11.2& 388& 316&  -5.31 (0.39)&  -9.46 (0.00)\\
012426.34+400357.40&  20733 (481)&  8.411 (0.065)& 13.5& 422& 160&  -3.80 (0.00)&  -4.36 (0.00)\\
012732.97+133030.10&  13771 (147)&  8.000 (0.000)& 10.4& 278& 208&  -5.31 (0.00)&  -8.12 (0.00)\\
012921.39+404428.50&  11143 ( 74)&  8.000 (0.000)& 26.2& 184&  67&  -4.51 (0.16)& -10.68 (0.00)\\
013025.42+232805.48&  16898 ( 42)&  8.235 (0.030)& 41.5& 187& 116&  -4.60 (0.11)&  -6.54 (0.00)\\
013224.03+245612.52&  16751 ( 66)&  8.461 (0.053)& 26.6& 105&  63&  -4.64 (0.09)&  -6.52 (0.00)\\
013553.05+070315.10&  18338 (197)&  7.806 (0.072)& 13.0& 535& 434&  -4.26 (0.00)&  -5.07 (0.00)\\
014049.00-010302.70&  18848 (137)&  7.894 (0.055)& 18.0& 472& 414&  -4.45 (0.00)&  -5.29 (0.00)\\
014200.46+073350.69&  16032 ( 68)&  8.190 (0.048)& 26.7& 248& 198&  -4.88 (0.23)&  -7.01 (0.00)\\
014245.37+131546.40&  12160 ( 60)&  8.000 (0.000)& 30.2& 159& 117&  -6.03 (0.00)& -10.00 (0.00)\\
014618.90-005150.50&  10504 (176)&  8.000 (0.000)& 19.3& 155& 135&  -5.61 (0.00)& -10.77 (0.00)\\
014722.59-083100.21&  14407 ( 30)&  8.000 (0.000)& 42.7& 156& 144&  -4.46 (0.10)&  -8.78 (0.00)\\
014852.15-083137.40&  16454 (113)&  7.754 (0.083)& 16.1& 299& 275&  -5.04 (0.00)&  -6.51 (0.00)\\
014812.13+220558.52&  14404 ( 29)&  8.000 (0.000)& 46.4& 132&  83&  -5.48 (0.18)&  -8.86 (0.00)\\
014945.65+223016.49&  18474 (258)&  8.092 (0.099)& 10.7& 427& 265&  -4.20 (0.00)&  -4.90 (0.00)\\
015157.07-093341.86&  13629 ( 87)&  8.000 (0.000)& 16.5& 316& 292&  -5.09 (0.40)&  -8.53 (0.00)\\
015348.07-005929.44&  14112 (139)&  8.000 (0.000)& 10.3& 325& 281&  -4.95 (0.39)&  -7.84 (0.00)\\
015629.58+131744.70&  16908 (109)&  7.890 (0.075)& 17.4& 282& 205&  -5.01 (0.00)&  -6.30 (0.00)\\
015935.01+130023.50&  11524 ( 83)&  8.000 (0.000)& 24.5& 126&  91&  -5.86 (0.00)& -10.46 (0.00)\\
015904.10+144151.04&  13704 ( 66)&  8.000 (0.000)& 22.4& 262& 185&  -5.70 (0.00)&  -8.73 (0.00)\\
020409.84+212948.58&  20980 (107)&  8.250 (0.026)& 31.8& 251& 155&  -2.99 (0.13)&  -4.54 (0.00)\\
020527.47+143553.80&  13349 ( 95)&  8.000 (0.000)& 16.0& 248& 174&  -5.61 (0.00)&  -8.82 (0.00)\\
021258.62+074953.00&  16019 (102)&  8.024 (0.072)& 19.4& 302& 231&  -5.24 (0.00)&  -6.91 (0.00)\\
021614.17-001309.20&  15246 ( 95)&  8.000 (0.000)& 12.5& 290& 241&  -5.18 (0.00)&  -7.14 (0.00)\\
022524.28-080301.80&  14095 ( 95)&  8.000 (0.000)& 15.6& 329& 287&  -5.52 (0.00)&  -8.22 (0.00)\\
023154.82+251259.50&  15395 ( 70)&  8.000 (0.000)& 18.1& 317& 169&  -5.39 (0.40)&  -7.23 (0.30)\\
023333.42-092325.30&  17837 ( 54)&  7.834 (0.040)& 24.7& 334& 290&  -3.03 (0.10)&  -6.08 (0.00)\\
023402.50+243352.20&  29758 (547)&  7.860 (0.061)& 16.6& 498& 269&  -2.76 (0.08)&  -4.00 (0.00)\\
023617.32-073500.72&  13503 (103)&  8.000 (0.000)& 15.2& 266& 227&  -5.57 (0.00)&  -8.64 (0.00)\\
023614.44-080804.90&  11214 (227)&  8.000 (0.000)& 10.6& 251& 215&  -5.40 (0.00)& -10.10 (0.00)\\
023823.22+271451.80&  16721 (191)&  8.150 (0.129)& 10.4& 410& 204&  -4.78 (0.00)&  -5.97 (0.00)\\
024232.63-050954.75&  14657 ( 63)&  8.000 (0.000)& 20.8& 275& 227&  -5.02 (0.26)&  -7.99 (0.00)\\
024433.59-042326.04&  15778 (100)&  8.000 (0.000)& 12.9& 409& 334&  -5.05 (0.00)&  -6.71 (0.00)\\
025005.76-022258.56&  11404 (168)&  8.000 (0.000)& 13.4& 278& 220&  -5.51 (0.00)& -10.09 (0.00)\\
025150.40+351548.30&  16706 (166)&  7.715 (0.120)& 11.1& 583& 213&  -4.71 (0.00)&  -5.98 (0.00)\\
025341.93-025658.59&  13075 ( 77)&  8.000 (0.000)& 19.8& 218& 172&  -5.21 (0.23)&  -9.15 (0.00)\\
025352.96+332803.60&  27557 (333)&  7.723 (0.043)& 22.5& 554& 214&  -3.00 (0.00)&  -4.00 (0.00)\\
025934.98-072134.20&  15433 ( 74)&  8.000 (0.000)& 17.3& 235& 190&  -5.37 (0.00)&  -6.77 (0.22)\\
030253.10-010833.80&  15097 ( 20)&  8.000 (0.000)& 55.7&  68&  52&  -5.86 (0.40)&  -6.96 (0.10)\\
030922.06+010556.30&  16727 ( 94)&  8.135 (0.061)& 20.5& 315& 228&  -5.11 (0.00)&  -6.46 (0.00)\\
032452.83+045106.70&  15527 (116)&  8.000 (0.000)& 10.9& 417& 274&  -5.04 (0.00)&  -6.80 (0.00)\\
032742.88+002503.00&  12535 (115)&  8.000 (0.000)& 15.2& 257& 177&  -5.65 (0.00)&  -9.48 (0.00)\\
034153.03-054905.90&  21730 (265)&  7.897 (0.033)& 26.5& 366& 255&  -3.68 (0.00)&  -4.70 (0.00)\\
035617.50-063109.60&  12921 ( 91)&  8.000 (0.000)& 18.6& 255& 169&  -5.74 (0.00)&  -8.42 (0.20)\\
040836.75+155149.40&  18318 (198)&  8.094 (0.070)& 15.7& 346& 150&  -4.42 (0.42)&  -5.09 (0.00)\\
041621.04+065613.50&  15377 (273)&  8.913 (0.158)& 10.3& 221& 110&  -5.08 (0.00)&  -6.92 (0.00)\\
042042.78+072637.80&  28949 (580)&  8.031 (0.077)& 11.5& 595& 286&  -2.86 (0.00)&  -4.00 (0.00)\\
044109.80-050329.80&  12829 ( 90)&  8.000 (0.000)& 18.4& 271& 140&  -5.31 (0.24)&  -9.36 (0.00)\\
044745.75-054215.00&  17947 (100)&  8.040 (0.055)& 21.0& 346& 173&  -3.98 (0.18)&  -5.54 (0.00)\\
052941.58+603806.80&  17138 (107)&  7.944 (0.072)& 18.7& 331&  81&  -5.01 (0.00)&  -6.03 (0.00)\\
053607.02+615409.80&  11062 ( 91)&  8.000 (0.000)& 27.3& 125&  33&  -5.57 (0.20)&  -9.00 (0.10)\\
054326.73+834056.20&  17390 (190)&  8.288 (0.115)& 10.9& 455& 193&  -4.65 (0.00)&  -5.59 (0.00)\\
055531.33+830732.80&  33623 (663)&  7.839 (0.094)& 12.3& 895& 382&  -2.78 (0.00)&  -4.00 (0.00)\\
064452.30+371144.30&  15510 ( 55)&  8.000 (0.000)& 22.5& 300&  76&  -5.50 (0.00)&  -7.47 (0.00)\\
064813.95+382042.20&  18625 (232)&  7.837 (0.087)& 11.5& 601& 164&  -4.20 (0.00)&  -4.96 (0.00)\\
065026.82+280419.30&  17075 (200)&  8.043 (0.120)& 10.3& 453&  95&  -4.63 (0.00)&  -5.69 (0.00)\\
065146.32+271927.40&  35800 (433)&  7.964 (0.045)& 24.5& 505& 106&  -2.85 (0.00)&  -4.00 (0.00)\\
065221.16+374917.90&  17269 ( 49)&  8.001 (0.034)& 25.2& 304&  86&  -3.16 (0.10)&  -6.03 (0.00)\\
070916.40+394039.80&  16597 ( 28)&  8.037 (0.017)& 68.6& 120&  41&  -5.67 (0.00)&  -6.73 (0.00)\\
071159.16+382846.40&  23361 (756)&  7.480 (0.096)& 10.4& 818& 283&  -2.91 (0.00)&  -4.00 (0.00)\\
072459.83+365625.60&  17772 (191)&  7.951 (0.095)& 11.9& 590& 223&  -4.53 (0.00)&  -5.43 (0.00)\\
072414.86+391003.36&  14659 ( 76)&  8.000 (0.000)& 16.2& 379& 146&  -5.14 (0.00)&  -7.75 (0.00)\\
072707.40+351429.40&  14696 ( 96)&  8.000 (0.000)& 15.0& 394& 148&  -5.42 (0.00)&  -7.77 (0.00)\\
072758.87+420714.48&  11680 (124)&  8.000 (0.000)& 17.2& 274& 112&  -5.64 (0.00)& -10.07 (0.00)\\
072959.11+455121.50&  16297 ( 77)&  7.865 (0.054)& 23.9& 230&  99&  -5.32 (0.00)&  -6.98 (0.00)\\
073029.07+345613.40&  11155 ( 72)&  8.000 (0.000)& 33.9&  99&  38&  -5.34 (0.16)&  -9.27 (0.08)\\
073217.01+274641.30&  12849 ( 88)&  8.000 (0.000)& 18.4& 248&  87&  -5.66 (0.00)&  -8.53 (0.21)\\
073223.60+433628.51&  20839 (301)&  7.842 (0.054)& 15.6& 631& 270&  -3.74 (0.00)&  -4.34 (0.00)\\
073416.92+444801.21&  15267 ( 76)&  8.000 (0.000)& 14.9& 422& 185&  -4.90 (0.37)&  -7.18 (0.00)\\
073512.67+163804.10&  14704 (107)&  8.000 (0.000)& 12.0& 413& 121&  -5.23 (0.00)&  -6.92 (0.28)\\
073842.57+183509.60&  15719 ( 34)&  8.000 (0.000)& 36.2& 198&  63&  -5.66 (0.00)&  -5.65 (0.10)\\
073847.48+463844.74&  17915 ( 83)&  7.886 (0.040)& 25.7& 343& 156&  -4.85 (0.00)&  -5.95 (0.00)\\
073916.80+242513.69&  12349 (128)&  8.000 (0.000)& 14.3& 321& 114&  -5.56 (0.00)&  -9.47 (0.00)\\
073935.14+244505.27&  21498 (200)&  7.893 (0.022)& 36.4& 250&  90&  -4.08 (0.00)&  -4.93 (0.00)\\
073939.13+670916.50&  19805 (137)&  7.992 (0.034)& 28.2& 349& 171&  -4.40 (0.00)&  -5.28 (0.00)\\
074120.75+281245.60&  13460 ( 95)&  8.000 (0.000)& 15.2& 343& 132&  -5.55 (0.00)&  -7.54 (0.14)\\
074253.65+185306.70&  15224 ( 31)&  8.000 (0.000)& 37.2& 213&  71&  -5.79 (0.00)&  -8.01 (0.00)\\
074233.59+272238.80&  13688 ( 96)&  8.000 (0.000)& 15.6& 349& 134&  -5.55 (0.00)&  -8.51 (0.00)\\
074249.21+280745.70&  16527 (121)&  7.871 (0.088)& 14.3& 551& 214&  -4.44 (0.39)&  -6.33 (0.00)\\
074257.30+390618.20&  14468 (119)&  8.000 (0.000)& 11.5& 329& 145&  -5.25 (0.00)&  -7.65 (0.00)\\
074257.18+423029.44&  12555 (141)&  8.000 (0.000)& 12.4& 329& 149&  -5.50 (0.00)&  -9.21 (0.00)\\
074345.08+384953.51&  14948 ( 62)&  8.000 (0.000)& 19.9& 352& 156&  -5.48 (0.00)&  -7.70 (0.00)\\
074351.32+385615.80&  17549 (131)&  7.890 (0.068)& 16.6& 332& 147&  -4.77 (0.00)&  -5.85 (0.00)\\
074443.40+164851.10&  17156 ( 86)&  7.865 (0.053)& 23.9& 351& 115&  -5.08 (0.00)&  -6.05 (0.00)\\
074507.43+194000.50&  17722 (171)&  8.071 (0.086)& 13.2& 451& 157&  -4.62 (0.00)&  -5.56 (0.00)\\
074508.80+311659.44&  17573 (183)&  8.091 (0.100)& 11.9& 478& 197&  -4.56 (0.00)&  -5.48 (0.00)\\
074624.34+335214.56&  13982 ( 92)&  8.000 (0.000)& 15.3& 348& 149&  -5.22 (0.00)&  -8.20 (0.00)\\
074713.07+184719.80&  15762 (100)&  8.000 (0.000)& 10.6& 486& 170&  -4.56 (0.55)&  -6.59 (0.00)\\
074823.27+221311.30&  12233 (146)&  8.000 (0.000)& 12.7& 357& 134&  -5.57 (0.00)&  -9.57 (0.00)\\
074925.15+195039.94&  19720 (115)&  7.973 (0.029)& 32.9& 297& 108&  -4.46 (0.00)&  -5.37 (0.00)\\
074903.16+273204.20&  11854 (178)&  8.000 (0.000)& 10.8& 249& 101&  -5.12 (0.43)&  -9.70 (0.00)\\
075035.65+200332.20&  15107 ( 86)&  8.000 (0.000)& 12.8& 294& 108&  -5.02 (0.38)&  -7.25 (0.00)\\
075156.89+131018.30&  13275 (101)&  8.000 (0.000)& 15.2& 239&  78&  -5.59 (0.00)&  -7.87 (0.23)\\
075132.16+200226.77&  16749 ( 62)&  8.046 (0.044)& 30.9& 224&  83&  -5.17 (0.25)&  -6.53 (0.00)\\
075140.41+411244.26&  15669 (102)&  8.000 (0.000)& 12.3& 354& 168&  -5.07 (0.00)&  -6.79 (0.00)\\
075129.01+460131.19&  14611 ( 61)&  8.000 (0.000)& 19.4& 313& 152&  -5.50 (0.00)&  -7.92 (0.00)\\
075212.14+141244.83&  17740 (144)&  7.970 (0.075)& 14.5& 506& 171&  -4.59 (0.00)&  -5.54 (0.00)\\
075224.32+150352.34&  13966 ( 46)&  8.000 (0.000)& 32.3& 192&  66&  -5.90 (0.00)&  -8.89 (0.00)\\
075452.85+194907.00&  21300 (252)&  7.896 (0.032)& 25.3& 380& 146&  -4.01 (0.00)&  -4.70 (0.00)\\
075453.84+291114.17&  13889 ( 90)&  8.000 (0.000)& 15.4& 383& 166&  -5.45 (0.00)&  -8.24 (0.00)\\
075520.71+091757.70&  13020 (146)&  8.000 (0.000)& 11.6& 441& 139&  -5.46 (0.00)&  -8.82 (0.00)\\
075523.87+172825.20&  27180 (197)&  7.772 (0.027)& 33.1& 403& 149&  -3.06 (0.00)&  -4.00 (0.00)\\
075556.00+240113.70&  15405 ( 75)&  8.000 (0.000)& 16.6& 393& 161&  -5.32 (0.00)&  -7.28 (0.00)\\
075608.44+490239.73&  16208 (116)&  8.088 (0.078)& 16.7& 361& 183&  -5.11 (0.00)&  -6.62 (0.00)\\
080127.11+141454.88&  15697 ( 36)&  8.000 (0.000)& 30.8& 193&  71&  -5.00 (0.19)&  -7.51 (0.00)\\
080136.87+201011.13&  16745 (146)&  8.328 (0.088)& 14.1& 373& 152&  -4.91 (0.00)&  -6.09 (0.30)\\
080257.89+060740.40&  20706 (242)&  8.053 (0.043)& 21.6& 379& 121&  -4.06 (0.00)&  -4.52 (0.00)\\
080228.14+105450.10&  17113 ( 72)&  7.950 (0.053)& 21.5& 271&  95&  -4.19 (0.30)&  -6.06 (0.00)\\
080236.92+154813.58&  21395 (174)&  7.972 (0.022)& 37.6& 256&  99&  -4.11 (0.00)&  -5.01 (0.00)\\
080234.16+405015.19&  14672 ( 39)&  8.000 (0.000)& 30.8& 204& 103&  -4.94 (0.15)&  -8.28 (0.00)\\
080345.75+074422.00&  17512 ( 51)&  8.099 (0.027)& 39.7& 210&  70&  -4.49 (0.13)&  -6.05 (0.00)\\
080349.15+085532.70&  21855 (334)&  7.981 (0.047)& 19.7& 338& 116&  -3.76 (0.00)&  -4.44 (0.00)\\
080348.49+393115.00&  18581 (118)&  7.767 (0.045)& 22.4& 265& 133&  -4.61 (0.00)&  -5.62 (0.00)\\
080459.55+351327.60&  12093 (149)&  8.000 (0.000)& 13.0& 228& 112&  -5.58 (0.00)&  -9.69 (0.00)\\
080413.06+390451.43&  14895 ( 84)&  8.000 (0.000)& 14.1& 366& 184&  -5.24 (3.65)&  -7.43 (0.00)\\
080513.13+540615.60&  13799 ( 55)&  8.000 (0.000)& 26.9& 173&  92&  -5.85 (0.00)&  -8.88 (0.32)\\
080630.85+271750.92&  11854 (157)&  8.000 (0.000)& 12.5& 295& 136&  -5.50 (0.00)&  -9.76 (0.00)\\
080611.67+334425.56&  15416 ( 25)&  8.000 (0.000)& 44.7& 105&  51&  -5.19 (0.13)&  -7.59 (0.00)\\
080653.76+361014.20&  17038 (159)&  7.695 (0.100)& 12.0& 570& 285&  -4.59 (0.00)&  -5.73 (0.00)\\
080717.72+431241.80&  12612 (114)&  8.000 (0.000)& 14.9& 249& 130&  -5.42 (0.76)&  -9.35 (0.00)\\
080841.72-072852.80&  16948 (117)&  7.751 (0.074)& 16.5& 485& 112&  -4.92 (0.00)&  -6.19 (0.00)\\
080830.78+264054.74&  17734 ( 97)&  8.025 (0.047)& 22.4& 324& 151&  -4.87 (0.00)&  -5.94 (0.00)\\
080942.84+080853.50&  16292 ( 92)&  7.899 (0.071)& 18.9& 300& 107&  -4.60 (0.35)&  -6.75 (0.00)\\
080902.06+202955.60&  11608 ( 87)&  8.000 (0.000)& 23.2& 247& 108&  -5.23 (0.20)& -10.32 (0.00)\\
080949.94+310642.00&  11782 (135)&  8.000 (0.000)& 14.3& 208& 102&  -5.31 (0.31)&  -9.69 (0.26)\\
080939.34+334543.05&  17102 (128)&  7.904 (0.080)& 15.3& 495& 248&  -4.80 (0.00)&  -5.97 (0.00)\\
081040.75+191811.95&  20335 (281)&  7.908 (0.050)& 17.8& 437& 190&  -2.84 (0.20)&  -4.64 (0.00)\\
081011.15+214540.40&  19719 (271)&  8.000 (0.066)& 14.1& 392& 175&  -4.07 (0.00)&  -4.52 (0.00)\\
081058.71+501145.89&  15342 ( 34)&  8.000 (0.000)& 34.7& 206& 112&  -5.70 (0.00)&  -7.59 (0.00)\\
081137.18+162115.30&  10683 (107)&  8.000 (0.000)& 24.2& 122&  51&  -5.10 (0.19)& -10.83 (0.00)\\
081307.29+153635.81&  11844 (136)&  8.000 (0.000)& 14.4& 274& 115&  -5.56 (0.00)&  -9.85 (0.00)\\
081345.43+365140.50&  27065 (437)&  7.606 (0.060)& 16.1& 692& 362&  -2.93 (0.00)&  -4.00 (0.00)\\
081442.62+102329.70&  16937 (187)&  7.801 (0.121)& 10.4& 466& 183&  -4.62 (0.00)&  -5.76 (0.00)\\
081453.56+300734.90&  22632 (632)&  8.023 (0.050)& 15.8& 435& 219&  -3.42 (0.00)&  -4.01 (0.00)\\
081627.93+005028.70&  16672 (117)&  8.016 (0.075)& 17.0& 284&  93&  -5.06 (0.00)&  -6.41 (0.00)\\
081656.17+204946.10&  27463 (182)&  7.890 (0.025)& 35.6& 253& 117&  -3.07 (0.00)&  -4.00 (0.00)\\
081739.38+134951.11&  16839 ( 79)&  8.204 (0.050)& 24.4& 268& 114&  -5.18 (0.00)&  -6.50 (0.00)\\
081751.55+245923.27&  11724 (148)&  8.000 (0.000)& 14.0& 305& 149&  -5.53 (0.00)&  -9.90 (0.00)\\
081952.23+142013.40&  18086 (263)&  7.646 (0.102)& 10.3& 563& 246&  -4.23 (0.00)&  -5.09 (0.00)\\
081958.05+284109.28&  11958 ( 84)&  8.000 (0.000)& 23.0& 199& 102&  -5.53 (0.21)& -10.11 (0.00)\\
081904.19+354255.80&  23134 (639)&  7.870 (0.070)& 12.2& 377& 202&  -3.17 (0.00)&  -4.00 (0.00)\\
082004.96+213135.69&  20700 (301)&  7.946 (0.052)& 16.6& 542& 260&  -3.85 (0.00)&  -4.46 (0.00)\\
082019.50+253035.15&  13130 ( 39)&  8.000 (0.000)& 39.1& 158&  79&  -5.36 (0.14)&  -7.05 (0.13)\\
082216.14+133822.60&  14538 ( 82)&  8.000 (0.000)& 15.6& 253& 111&  -4.22 (0.19)&  -7.89 (0.00)\\
082316.33+233317.70&  19861 (120)&  8.083 (0.025)& 35.2& 241& 120&  -4.13 (0.22)&  -4.58 (0.00)\\
082323.20+360834.79&  15387 ( 80)&  8.000 (0.000)& 14.7& 378& 207&  -5.19 (0.00)&  -7.09 (0.00)\\
082457.54+285241.73&  19788 (279)&  8.040 (0.058)& 15.0& 450& 238&  -3.87 (0.61)&  -4.51 (0.00)\\
082543.11+430640.93&  15438 ( 42)&  8.000 (0.000)& 28.5& 235& 134&  -5.58 (0.00)&  -7.52 (0.00)\\
082659.83+111845.44&  16778 ( 49)&  7.936 (0.032)& 36.7& 217&  96&  -5.11 (0.33)&  -6.54 (0.00)\\
082614.97+402234.82&  20215 (340)&  8.035 (0.060)& 14.4& 510& 290&  -3.90 (0.00)&  -4.48 (0.00)\\
082623.76+474814.83&  15247 ( 51)&  8.000 (0.000)& 21.8& 323& 187&  -5.47 (0.00)&  -7.55 (0.00)\\
082710.07+442951.10&  14306 (122)&  8.000 (0.000)& 11.5& 395& 228&  -5.29 (0.00)&  -7.78 (0.00)\\
082834.81+090547.80&  14653 ( 75)&  8.000 (0.000)& 17.7& 250& 108&  -5.51 (0.00)&  -7.91 (0.00)\\
082852.82+305603.49&  15108 ( 95)&  8.000 (0.000)& 11.8& 389& 214&  -5.09 (0.00)&  -7.09 (0.00)\\
082829.17+363418.69&  16350 ( 49)&  7.970 (0.036)& 36.6& 171&  97&  -5.52 (0.00)&  -7.02 (0.00)\\
082916.83+123744.46&  11894 (110)&  8.000 (0.000)& 18.2& 250& 114&  -5.68 (0.00)&  -9.99 (0.00)\\
082931.60+282836.27&  19168 (247)&  8.100 (0.063)& 15.4& 444& 240&  -4.22 (0.00)&  -4.63 (0.00)\\
083021.84-035805.90&  17089 (129)&  7.958 (0.078)& 15.6& 508& 172&  -4.87 (0.00)&  -6.01 (0.00)\\
083059.35+193214.30&  15435 ( 95)&  8.000 (0.000)& 12.9& 361& 182&  -5.14 (0.00)&  -7.00 (0.00)\\
083056.94+253853.80&  16922 (136)&  7.743 (0.087)& 13.5& 535& 286&  -4.78 (0.00)&  -6.01 (0.00)\\
083024.17+455206.02&  14836 ( 73)&  8.000 (0.000)& 15.9& 354& 208&  -5.08 (0.35)&  -7.58 (0.00)\\
083035.14+564459.40&  26487 (237)&  7.815 (0.032)& 27.4& 288& 169&  -3.08 (0.00)&  -4.00 (0.00)\\
083342.06+045252.10&  15623 (107)&  8.000 (0.000)& 11.6& 329&   0&  -5.06 (0.00)&  -6.78 (0.00)\\
083317.64+051201.47&  12314 (112)&  8.000 (0.000)& 16.6& 295& 124&  -5.65 (0.00)&  -9.51 (0.23)\\
083344.04+252229.90&  15125 ( 90)&  8.000 (0.000)& 13.0& 443& 240&  -5.22 (0.00)&  -7.25 (0.00)\\
083345.84+434328.70&  14316 ( 91)&  8.000 (0.000)& 14.2& 369& 218&  -5.29 (0.47)&  -7.88 (0.00)\\
083317.40+531335.50&  11525 (129)&  8.000 (0.000)& 16.2& 241& 143&  -5.01 (0.19)& -10.20 (0.00)\\
083457.61+081144.20&  17615 (207)&  8.063 (0.107)& 10.6& 379& 170&  -4.51 (0.00)&  -5.40 (0.00)\\
083421.14+242212.90&  11704 ( 91)&  8.000 (0.000)& 22.8& 212& 114&  -5.12 (0.16)&  -8.74 (0.15)\\
083415.45+254819.90&  22846 (652)&  7.981 (0.056)& 14.9& 386& 211&  -3.35 (0.00)&  -4.00 (0.00)\\
083407.27+385057.60&  17989 (192)&  8.067 (0.093)& 12.5& 358& 209&  -4.53 (0.00)&  -5.37 (0.00)\\
083409.05+410700.90&  12144 ( 75)&  8.000 (0.000)& 24.6& 161&  95&  -5.06 (0.13)& -10.09 (0.00)\\
083412.05+513707.60&  12815 (142)&  8.000 (0.000)& 12.0& 262& 156&  -5.51 (0.00)&  -9.03 (0.00)\\
083542.23+040817.50&  14022 ( 36)&  8.000 (0.000)& 39.9& 100&  42&  -4.71 (0.09)&  -9.05 (0.00)\\
083606.48+041005.46&  16745 (112)&  8.091 (0.069)& 17.2& 377& 160&  -4.99 (0.00)&  -6.25 (0.00)\\
083647.58+045951.04&  21261 (527)&  7.777 (0.059)& 14.3& 593& 257&  -3.57 (0.00)&  -4.16 (0.00)\\
083855.76+184946.50&  18583 (228)&  8.106 (0.090)& 11.8& 400& 211&  -4.29 (0.00)&  -5.00 (0.00)\\
083905.08+255338.40&  13068 (128)&  8.000 (0.000)& 12.6& 301& 169&  -5.51 (0.00)&  -8.86 (0.00)\\
083930.08+261804.90&  18195 (126)&  7.867 (0.075)& 11.9& 446& 252&  -3.14 (0.25)&  -5.20 (0.00)\\
083906.11+432459.40&  13796 (136)&  8.000 (0.000)& 11.6& 246& 149&  -5.38 (0.00)&  -8.21 (0.00)\\
084036.73+063721.55&  11972 (145)&  8.000 (0.000)& 14.0& 297& 136&  -5.56 (0.00)&  -9.76 (0.00)\\
084040.43+551113.40&  16591 (159)&  8.039 (0.097)& 12.8& 445& 270&  -4.89 (0.00)&  -6.18 (0.00)\\
084104.07+055406.16&  12083 (159)&  8.000 (0.000)& 11.7& 329& 149&  -5.08 (0.32)&  -9.53 (0.00)\\
084155.03+372311.90&  13521 ( 66)&  8.000 (0.000)& 23.6& 176& 106&  -5.82 (0.00)&  -7.38 (0.11)\\
084211.30+461819.00&  24778 (423)&  8.001 (0.040)& 20.5& 406& 250&  -3.19 (0.00)&  -4.00 (0.00)\\
084303.44+160719.40&  15714 ( 89)&  8.000 (0.000)& 14.0& 303& 159&  -5.15 (0.00)&  -6.89 (0.00)\\
084350.85+361419.50&  20428 (176)&  8.026 (0.031)& 29.8& 197& 120&  -4.26 (0.00)&  -4.55 (0.00)\\
084424.51+105044.00&  17666 (149)&  8.002 (0.074)& 14.9& 328& 164&  -4.69 (0.00)&  -5.68 (0.00)\\
084539.18+225728.00&  20360 (139)&  7.971 (0.024)& 40.8& 113&  64&  -4.09 (0.00)&  -5.48 (0.00)\\
084521.51+511559.36&  13859 (130)&  8.000 (0.000)& 11.4& 367& 228&  -5.28 (0.00)&  -8.03 (0.00)\\
084614.90+193515.40&  20559 (196)&  8.254 (0.048)& 17.3& 277& 154&  -3.22 (0.24)&  -4.51 (0.00)\\
084734.75+095706.70&  17030 (169)&  8.078 (0.102)& 12.1& 338& 170&  -4.74 (0.00)&  -5.85 (0.00)\\
084717.71+322209.40&  12884 (146)&  8.000 (0.000)& 10.9& 273& 166&  -4.72 (0.41)&  -8.88 (0.00)\\
084716.21+484220.40&  15480 ( 52)&  8.000 (0.000)& 24.2& 232& 145&  -5.55 (0.00)&  -7.51 (0.00)\\
084835.69+062848.10&  17105 (194)&  7.848 (0.116)& 10.4& 568& 274&  -4.54 (0.53)&  -5.64 (0.00)\\
084952.82+471248.78&  17321 ( 40)&  8.141 (0.024)& 49.0& 138&  87&  -5.35 (0.00)&  -6.07 (0.00)\\
085253.92+000739.23&  22976 (535)&  7.810 (0.058)& 15.5& 606& 273&  -3.29 (0.00)&  -4.00 (0.00)\\
085205.50+031413.93&  15144 ( 31)&  8.000 (0.000)& 37.8& 296& 139&  -5.81 (0.00)&  -8.02 (0.00)\\
085202.44+213036.50&  24946 (507)&  7.826 (0.045)& 18.2& 423& 246&  -3.11 (0.00)&  -4.00 (0.00)\\
085413.95+050843.70&  20344 (379)&  7.939 (0.071)& 14.1& 458& 226&  -3.93 (0.00)&  -4.53 (0.00)\\
085427.99+380841.80&  14067 ( 54)&  8.000 (0.000)& 25.5& 258& 165&  -5.44 (0.26)&  -8.65 (0.00)\\
085707.25+120336.29&  14063 (114)&  8.000 (0.000)& 12.3& 359& 197&  -5.31 (0.00)&  -7.95 (0.00)\\
085720.19+360142.80&  16777 (104)&  7.896 (0.065)& 18.4& 382& 246&  -5.05 (0.00)&  -6.39 (0.00)\\
085934.17+112309.39&  16078 ( 93)&  8.197 (0.069)& 18.6& 333& 184&  -4.39 (0.23)&  -6.35 (0.27)\\
085919.96+350730.80&  16826 ( 66)&  8.033 (0.042)& 27.3& 192& 124&  -5.08 (0.00)&  -6.52 (0.00)\\
085953.78+464036.10&  17471 (201)&  7.809 (0.112)& 10.6& 465& 305&  -4.50 (0.00)&  -5.48 (0.00)\\
085957.20+573249.90&  15656 (110)&  8.000 (0.000)& 11.0& 376& 240&  -5.00 (0.00)&  -6.50 (0.34)\\
090146.63+094029.80&  15417 (108)&  8.000 (0.000)& 11.7& 315& 173&  -5.11 (0.00)&  -6.95 (0.00)\\
090232.18+071930.00&  28749 (614)&  7.581 (0.092)& 10.9& 662& 354&  -2.85 (0.00)&  -4.00 (0.00)\\
090235.69+134306.00&  16801 (193)&  8.323 (0.111)& 10.8& 338& 195&  -4.79 (0.00)&  -5.91 (0.00)\\
090239.74+364458.00&  16956 ( 77)&  7.842 (0.049)& 25.2& 217& 143&  -5.16 (0.00)&  -6.51 (0.00)\\
090339.72+103213.10&  16770 ( 32)&  8.078 (0.020)& 56.2& 150&  84&  -4.81 (0.14)&  -6.57 (0.00)\\
090331.28+140049.07&  15147 ( 22)&  8.000 (0.000)& 50.1&  99&  58&  -5.94 (0.00)&  -8.04 (0.00)\\
090315.40+204743.80&  16873 ( 43)&  7.774 (0.032)& 27.5& 247& 152&  -3.05 (0.17)&  -6.52 (0.00)\\
090336.00+212214.02&  14826 (115)&  8.000 (0.000)& 10.7& 406& 251&  -5.08 (0.00)&  -7.21 (0.00)\\
090322.43+834550.00&  29986 (233)&  8.000 (0.000)& 24.4& 497& 251&  -2.94 (0.00)&  -4.00 (0.00)\\
090409.04+012741.00&  21143 (396)&  7.910 (0.053)& 17.5& 332& 165&  -3.86 (0.00)&  -4.50 (0.00)\\
090456.13+525029.90&  38725 (794)&  7.906 (0.089)& 13.0& 825& 544&  -2.70 (0.00)&  -4.00 (0.00)\\
090529.44+104257.38&  16020 ( 88)&  8.187 (0.062)& 21.3& 313& 178&  -5.22 (0.00)&  -6.97 (0.00)\\
090538.46+290610.40&  19501 (121)&  7.874 (0.032)& 30.6& 205& 133&  -4.52 (0.00)&  -5.51 (0.00)\\
090542.42+510455.50&  15076 ( 39)&  8.000 (0.000)& 28.5& 209& 139&  -4.87 (0.20)&  -8.00 (0.00)\\
090957.47+111111.29&  14549 ( 65)&  8.000 (0.000)& 19.1& 319& 186&  -5.51 (0.00)&  -7.97 (0.00)\\
091058.73+044934.40&  15933 ( 99)&  8.000 (0.000)& 11.7& 318& 173&  -4.52 (0.46)&  -6.59 (0.00)\\
091044.00+084029.70&  15436 ( 99)&  8.000 (0.000)& 11.9& 353& 201&  -5.10 (0.00)&  -6.94 (0.00)\\
091029.42+090205.10&  16039 ( 53)&  7.967 (0.039)& 33.8& 165&  94&  -5.57 (0.00)&  -7.04 (0.00)\\
091113.01+031127.00&  13843 ( 65)&  8.000 (0.000)& 23.7& 172&  92&  -5.78 (0.00)&  -8.78 (0.00)\\
091125.32+193541.80&  20502 (456)&  7.753 (0.085)& 11.2& 489& 310&  -3.64 (0.00)&  -4.21 (0.00)\\
091131.38+302709.50&  14906 ( 93)&  8.000 (0.000)& 13.6& 383& 257&  -5.28 (0.00)&  -7.46 (0.00)\\
091322.22+254514.70&  15096 (110)&  8.000 (0.000)& 10.5& 326& 216&  -5.05 (0.70)&  -7.08 (0.00)\\
091448.53+424033.50&  11695 (124)&  8.000 (0.000)& 17.5& 187& 130&  -5.52 (0.35)& -10.15 (0.00)\\
091541.95+431250.20&  12951 (115)&  8.000 (0.000)& 14.7& 252& 174&  -5.60 (0.00)&  -9.01 (0.24)\\
091651.97+414703.80&  15178 ( 93)&  8.000 (0.000)& 12.5& 321& 224&  -5.18 (0.40)&  -7.18 (0.00)\\
091755.64+003351.80&  17732 (196)&  7.915 (0.102)& 11.1& 404& 216&  -4.48 (0.00)&  -5.38 (0.00)\\
091828.56+224022.60&  11778 (134)&  8.000 (0.000)& 15.3& 281& 187&  -5.63 (0.00)& -10.01 (0.00)\\
091827.89+305237.00&  19370 (296)&  7.747 (0.084)& 11.6& 746& 516&  -4.00 (0.00)&  -4.64 (0.00)\\
091905.82+202316.70&  17507 ( 84)&  7.954 (0.044)& 25.9& 202& 133&  -5.05 (0.00)&  -6.29 (0.00)\\
092001.29+404728.26&  11201 (188)&  8.000 (0.000)& 13.3& 269& 189&  -5.51 (0.00)& -10.22 (0.00)\\
092106.43+140736.70&  22358 (242)&  8.506 (0.027)& 30.3& 234& 149&  -3.39 (0.25)&  -4.05 (0.00)\\
092116.04+372943.38&  11579 (132)&  8.000 (0.000)& 15.9& 263& 186&  -5.06 (0.28)& -10.10 (0.00)\\
092200.98+000834.40&  22872 (795)&  7.953 (0.067)& 13.1& 440& 239&  -3.27 (0.00)&  -4.00 (0.00)\\
092239.15+012726.00&  12377 (119)&  8.000 (0.000)& 14.8& 254& 141&  -5.64 (0.00)&  -9.57 (0.00)\\
092235.07+402059.30&  12291 ( 93)&  8.000 (0.000)& 20.1& 211& 150&  -5.31 (0.20)&  -9.81 (0.00)\\
092355.26+085717.30&  20501 (148)&  7.963 (0.022)& 38.5& 154&  94&  -4.16 (0.15)&  -5.43 (0.00)\\
092313.66+112910.10&  17348 ( 94)&  8.388 (0.052)& 21.6& 180& 113&  -4.88 (0.33)&  -6.02 (0.00)\\
092326.10+230228.00&  15038 ( 50)&  8.000 (0.000)& 23.2& 270& 184&  -4.80 (0.23)&  -7.86 (0.00)\\
092452.74+020712.30&  14330 ( 97)&  8.000 (0.000)& 14.9& 274& 156&  -5.47 (0.00)&  -8.02 (0.00)\\
092414.62+090940.20&  15947 (106)&  8.000 (0.000)& 11.5& 319& 196&  -4.97 (0.00)&  -6.53 (0.00)\\
092539.11+345445.70&  16850 (114)&  8.027 (0.075)& 16.2& 314& 224&  -4.97 (2.68)&  -6.25 (0.00)\\
092654.51-013111.01&  19257 (142)&  8.060 (0.037)& 27.9& 360& 196&  -4.52 (0.00)&  -4.73 (0.00)\\
092917.88+162637.46&  15447 ( 76)&  8.000 (0.000)& 15.6& 355& 239&  -5.22 (0.00)&  -7.11 (0.00)\\
093031.00+061852.90&  16583 ( 56)&  8.025 (0.041)& 31.0& 234& 144&  -4.72 (0.26)&  -6.55 (0.10)\\
093024.62+083406.67&  11811 ( 87)&  8.000 (0.000)& 21.8& 216& 136&  -5.69 (0.00)& -10.16 (0.00)\\
093130.31+073054.60&  11778 (196)&  8.000 (0.000)& 10.5& 375& 235&  -5.43 (0.00)&  -9.02 (0.26)\\
093329.42+090554.58&  16125 ( 98)&  8.185 (0.067)& 19.7& 264& 169&  -5.23 (0.00)&  -6.82 (0.00)\\
093356.79+653026.00&  15320 ( 83)&  8.000 (0.000)& 14.8& 278& 182&  -5.26 (0.00)&  -7.22 (0.00)\\
093444.55+092443.31&  17342 ( 51)&  8.273 (0.028)& 36.9& 171& 110&  -4.36 (0.14)&  -6.05 (0.00)\\
093454.24+304106.50&  16972 (136)&  7.704 (0.085)& 13.2& 722& 530&  -4.73 (0.00)&  -5.94 (0.00)\\
093416.09+483239.35&  13065 (129)&  8.000 (0.000)& 11.7& 319& 231&  -5.23 (0.52)&  -8.68 (0.00)\\
093512.70+003857.12&  12569 ( 67)&  8.000 (0.000)& 26.1& 212& 124&  -5.55 (0.00)&  -9.75 (0.00)\\
093512.70+104001.20&  14239 ( 94)&  8.000 (0.000)& 14.8& 384& 252&  -5.41 (0.00)&  -7.99 (0.00)\\
093529.43+133702.39&  11289 (130)&  8.000 (0.000)& 16.7& 291& 196&  -5.38 (0.00)& -10.29 (0.00)\\
093610.22+303049.30&  17323 (213)&  8.719 (0.111)& 10.4& 386& 284&  -4.70 (0.00)&  -5.56 (0.00)\\
093628.93+400451.10&  17072 (117)&  8.086 (0.074)& 16.1& 333& 248&  -4.62 (0.00)&  -6.01 (0.00)\\
093759.52+091653.30&  29494 (470)&  7.898 (0.062)& 14.2& 515& 338&  -2.88 (0.00)&  -4.00 (0.00)\\
093708.92+284205.70&  15213 (112)&  8.000 (0.000)& 10.2& 410& 301&  -5.04 (0.00)&  -6.95 (0.00)\\
093806.30+032242.53&  18434 (123)&  8.038 (0.046)& 22.4& 342& 211&  -4.63 (0.00)&  -5.09 (0.00)\\
093849.68+363839.88&  18790 ( 96)&  8.033 (0.037)& 27.5& 318& 238&  -4.63 (0.00)&  -5.06 (0.00)\\
093844.81+391321.67&  13333 ( 69)&  8.000 (0.000)& 22.7& 215& 160&  -5.77 (0.00)&  -9.07 (0.00)\\
093924.25+001145.70&  18910 (161)&  8.069 (0.062)& 16.9& 289& 173&  -4.44 (0.00)&  -5.02 (0.00)\\
094026.86-021234.88&  19490 (117)&  8.083 (0.029)& 32.1& 267& 155&  -4.51 (0.00)&  -4.63 (0.00)\\
094023.58+185837.24&  13516 ( 60)&  8.000 (0.000)& 25.2& 254& 181&  -5.81 (0.00)&  -9.01 (0.00)\\
094029.90+221802.80&  11661 (175)&  8.000 (0.000)& 12.2& 234& 170&  -5.53 (0.00)&  -9.95 (0.00)\\
094049.57+335853.00&  16177 (100)&  8.109 (0.069)& 19.6& 247& 185&  -5.25 (0.00)&  -6.85 (0.00)\\
094105.41+013140.60&  15848 ( 74)&  8.000 (0.000)& 17.1& 236& 144&  -5.24 (0.00)&  -6.98 (0.00)\\
094431.28-003933.70&  14057 ( 62)&  8.000 (0.000)& 23.5& 186& 112&  -5.75 (0.00)&  -7.14 (0.11)\\
094551.02+194013.19&  19161 (254)&  8.099 (0.063)& 15.7& 500& 365&  -4.26 (0.00)&  -4.65 (0.00)\\
094534.50+343455.50&  18894 (130)&  7.928 (0.053)& 19.0& 321& 245&  -4.49 (0.00)&  -5.32 (0.00)\\
094547.51+482314.57&  10470 (249)&  8.000 (0.000)& 14.4& 220& 164&  -5.38 (0.00)& -10.57 (0.00)\\
094826.42+040730.80&  14432 ( 51)&  8.000 (0.000)& 26.1& 136&  89&  -5.24 (0.28)&  -8.43 (0.00)\\
094957.05-011609.45&  16251 ( 56)&  8.143 (0.042)& 30.8& 243& 149&  -5.06 (0.00)&  -7.01 (0.00)\\
095027.87+000535.70&  20087 (369)&  7.922 (0.067)& 13.7& 391& 245&  -3.96 (0.00)&  -4.55 (0.00)\\
095035.51+483758.70&  13448 (128)&  8.000 (0.000)& 12.0& 287& 217&  -5.44 (0.00)&  -8.49 (0.00)\\
095102.23+010432.60&  16923 ( 35)&  8.087 (0.023)& 51.3&  82&  52&  -5.03 (0.11)&  -7.21 (0.00)\\
095141.89+501715.80&  17465 ( 85)&  8.076 (0.048)& 24.6& 286& 215&  -5.03 (0.00)&  -6.02 (0.00)\\
095256.69+015407.70&  33206 (263)&  8.062 (0.037)& 27.3& 314& 203&  -2.91 (0.00)&  -4.00 (0.00)\\
095207.88+090953.40&  18694 ( 99)&  8.091 (0.034)& 30.1& 171& 119&  -4.52 (0.26)&  -5.09 (0.00)\\
095353.91+074246.10&  19940 (222)&  8.051 (0.049)& 19.2& 250& 172&  -3.47 (0.25)&  -4.53 (0.00)\\
095449.30+181454.78&  12617 ( 86)&  8.000 (0.000)& 19.9& 237& 178&  -5.19 (0.18)&  -7.92 (0.13)\\
095455.12+440330.30&  19847 (263)&  8.078 (0.066)& 14.9& 319& 248&  -4.09 (0.00)&  -4.52 (0.00)\\
095426.18+484700.50&  17437 (106)&  7.780 (0.060)& 20.0& 283& 215&  -4.92 (0.00)&  -6.12 (0.00)\\
095600.58+224810.70&  11302 (135)&  8.000 (0.000)& 15.9& 189& 145&  -5.24 (0.22)& -10.31 (0.00)\\
095749.40+335923.60&  24953 (338)&  8.012 (0.032)& 25.6& 277& 219&  -3.31 (0.00)&  -4.00 (0.00)\\
095723.13+571350.30&  14691 ( 34)&  8.000 (0.000)& 35.9& 204& 149&  -4.79 (0.15)&  -8.42 (0.00)\\
095854.97+055020.83&  11684 ( 83)&  8.000 (0.000)& 25.1& 187& 129&  -5.62 (0.40)&  -8.75 (0.11)\\
095820.52+600234.91&  14070 ( 59)&  8.000 (0.000)& 22.4& 219& 157&  -5.46 (0.73)&  -8.46 (0.00)\\
095926.99+010327.90&  16559 ( 79)&  7.893 (0.055)& 24.1& 371& 245&  -5.04 (0.30)&  -6.57 (0.00)\\
095923.47+023143.62&  15499 ( 97)&  8.000 (0.000)& 12.3& 398& 267&  -5.07 (0.00)&  -6.85 (0.00)\\
095902.38+044653.02&  20315 (336)&  8.193 (0.054)& 16.1& 392& 268&  -3.98 (0.00)&  -4.50 (0.00)\\
100001.26+442015.72&  14345 ( 55)&  8.000 (0.000)& 23.3& 247& 194&  -4.17 (0.13)&  -7.80 (0.25)\\
100140.17+025853.19&  18555 (124)&  8.186 (0.043)& 23.0& 279& 190&  -4.56 (0.40)&  -5.08 (0.00)\\
100156.61+452004.30&  13701 ( 92)&  8.000 (0.000)& 16.6& 220& 173&  -5.60 (0.00)&  -8.58 (0.00)\\
100209.64+035327.30&  17174 (117)&  8.347 (0.067)& 17.6& 208& 143&  -4.87 (0.30)&  -6.02 (0.00)\\
100442.48+533150.00&  20220 (255)&  8.022 (0.045)& 19.8& 288& 219&  -4.12 (0.00)&  -4.53 (0.00)\\
100621.42+250445.00&  16252 (124)&  8.103 (0.088)& 13.7& 406& 325&  -4.48 (0.30)&  -6.52 (0.00)\\
100646.07+413306.60&  13057 (104)&  8.000 (0.000)& 15.7& 198& 159&  -5.64 (0.00)&  -9.07 (0.00)\\
100755.84+213117.40&  19763 (258)&  8.112 (0.064)& 14.6& 499& 396&  -4.05 (0.00)&  -4.51 (0.00)\\
100728.41+611103.40&  13710 ( 86)&  8.000 (0.000)& 17.4& 360& 259&  -5.58 (0.00)&  -8.54 (0.00)\\
100852.01+225937.20&  11312 ( 72)&  8.000 (0.000)& 30.4& 162& 128&  -5.92 (0.00)& -10.63 (0.00)\\
100809.13+425657.84&  16648 (117)&  8.053 (0.072)& 16.7& 357& 287&  -4.99 (0.00)&  -6.29 (0.00)\\
100817.04+434931.80&  11209 (118)&  8.000 (0.000)& 20.5& 145& 116&  -5.68 (4.89)& -10.52 (0.30)\\
100926.60+154236.54&  15002 ( 66)&  8.000 (0.000)& 16.5& 386& 299&  -4.79 (0.35)&  -7.50 (0.00)\\
100922.96+410505.17&  13911 ( 38)&  8.000 (0.000)& 36.0& 148& 120&  -5.08 (0.12)&  -9.01 (0.00)\\
101022.37+272239.30&  16003 (163)&  8.023 (0.110)& 12.5& 339& 275&  -5.03 (0.00)&  -6.58 (0.00)\\
101149.93+024105.82&  16484 (178)&  8.089 (0.122)& 10.9& 410& 288&  -4.77 (0.00)&  -6.04 (0.00)\\
101208.09+283244.90&  19377 (347)&  8.078 (0.074)& 12.1& 472& 386&  -3.81 (0.58)&  -4.52 (0.00)\\
101249.63+412311.05&  16735 ( 39)&  8.600 (0.023)& 50.0&  73&  59&  -5.02 (0.11)&  -6.57 (0.00)\\
101259.43+541912.68&  15725 ( 65)&  8.000 (0.000)& 17.8& 383& 295&  -5.22 (0.00)&  -7.00 (0.00)\\
101247.94+622736.30&  15287 ( 39)&  8.000 (0.000)& 25.4& 260& 188&  -3.88 (0.18)&  -7.33 (0.19)\\
101316.02+075915.20&  19985 (259)&  8.088 (0.056)& 16.2& 295& 219&  -4.10 (0.00)&  -4.52 (0.00)\\
101342.58+085121.28&  21459 (517)&  7.894 (0.057)& 14.5& 600& 449&  -3.55 (0.00)&  -4.14 (0.00)\\
101357.19+234533.00&  11840 (104)&  8.000 (0.000)& 19.7& 243& 197&  -5.72 (0.30)& -10.08 (0.00)\\
101320.07+354116.80&  16003 (130)&  7.539 (0.102)& 13.6& 596& 491&  -4.98 (0.00)&  -6.62 (0.00)\\
101427.06+132657.34&  16268 ( 80)&  8.174 (0.054)& 23.5& 231& 179&  -5.31 (0.00)&  -6.91 (0.00)\\
101545.92+400214.99&  18575 (140)&  8.093 (0.046)& 20.7& 363& 299&  -4.39 (0.33)&  -5.06 (0.00)\\
101502.95+464835.30&  23457 (367)&  7.819 (0.041)& 19.7& 503& 405&  -3.35 (0.00)&  -4.00 (0.00)\\
101636.81+074951.40&  18873 (115)&  7.964 (0.077)& 11.4& 360& 270&  -3.37 (0.29)&  -4.87 (0.00)\\
101727.85+184705.96&  13952 ( 46)&  8.000 (0.000)& 32.0& 171& 138&  -5.20 (0.00)&  -8.90 (0.00)\\
101716.69+465232.40&  12569 (103)&  8.000 (0.000)& 16.2& 283& 229&  -5.11 (0.30)&  -9.33 (0.26)\\
101821.19+140507.00&  14193 ( 98)&  8.000 (0.000)& 15.1& 232& 183&  -5.50 (0.00)&  -8.13 (0.00)\\
101800.81+370840.64&  15020 ( 55)&  8.000 (0.000)& 19.8& 289& 240&  -5.17 (0.00)&  -7.63 (0.30)\\
101904.85+052256.30&  10945 (118)&  8.000 (0.000)& 22.8& 173& 128&  -5.70 (0.73)& -10.65 (0.00)\\
101951.55+290100.70&  21145 (369)&  8.036 (0.049)& 17.9& 385& 322&  -3.86 (0.00)&  -4.18 (0.00)\\
101929.78+375218.90&  12540 (119)&  8.000 (0.000)& 14.2& 244& 203&  -5.12 (0.00)&  -9.41 (0.00)\\
102044.06+090617.10&  20500 (191)&  7.965 (0.032)& 25.7& 578& 443&  -4.12 (0.00)&  -4.89 (0.00)\\
102106.66+082724.48&  21629 (162)&  7.955 (0.021)& 39.1& 278& 212&  -4.08 (0.00)&  -4.96 (0.00)\\
102100.92+564644.70&  20972 (194)&  8.001 (0.030)& 29.1& 325& 249&  -4.06 (0.36)&  -4.53 (0.00)\\
102218.91+261502.75&  14337 ( 35)&  8.000 (0.000)& 37.7& 132& 111&  -5.84 (0.97)&  -8.77 (0.00)\\
102216.66+514149.33&  14166 ( 92)&  8.000 (0.000)& 14.1& 292& 233&  -4.01 (0.24)&  -7.98 (0.00)\\
102251.35+520304.84&  15409 ( 81)&  8.000 (0.000)& 13.2& 363& 289&  -4.41 (0.43)&  -6.96 (0.30)\\
102312.63+051039.60&  18729 (113)&  7.895 (0.044)& 22.4& 252& 188&  -4.59 (0.00)&  -5.55 (0.00)\\
102618.50+013646.46&  18914 (167)&  8.019 (0.065)& 15.9& 495& 361&  -4.32 (0.00)&  -5.01 (0.00)\\
102616.80+081258.90&  14229 (108)&  8.000 (0.000)& 12.8& 409& 317&  -5.35 (0.00)&  -7.91 (0.00)\\
102651.55+091347.50&  28227 (258)&  7.728 (0.037)& 26.6& 623& 487&  -3.00 (0.00)&  -4.00 (0.00)\\
102655.38+530610.09&  36687 (487)&  7.690 (0.046)& 22.9& 676& 540&  -3.00 (0.00)&  -4.00 (0.00)\\
102600.36+591424.68&  18710 ( 88)&  8.206 (0.030)& 32.4& 200& 152&  -4.48 (0.15)&  -5.09 (0.00)\\
102718.79+275539.51&  20734 (147)&  8.106 (0.035)& 23.5& 295& 251&  -3.00 (0.04)&  -4.52 (0.00)\\
102701.87+583142.64&  12435 ( 92)&  8.000 (0.000)& 19.2& 251& 192&  -5.55 (0.41)&  -9.64 (0.00)\\
102807.83-013552.94&  13617 ( 79)&  8.000 (0.000)& 19.6& 305& 216&  -5.50 (0.31)&  -8.49 (0.35)\\
102816.83+490200.70&  17420 ( 73)&  8.063 (0.041)& 27.1& 226& 184&  -5.06 (0.33)&  -6.02 (0.00)\\
102953.32+020812.45&  14152 ( 72)&  8.000 (0.000)& 18.7& 304& 225&  -4.81 (0.25)&  -8.27 (0.00)\\
102941.17+451810.20&  12074 (104)&  8.000 (0.000)& 18.0& 254& 212&  -5.67 (0.00)&  -9.85 (0.00)\\
103026.29+075607.50&  18864 (234)&  7.991 (0.094)& 10.2& 620& 485&  -4.09 (0.00)&  -4.74 (0.00)\\
103056.39+233831.80&  13295 ( 42)&  8.000 (0.000)& 36.2& 259& 220&  -6.05 (0.00)&  -9.44 (0.00)\\
103033.20+385447.59&  20323 (287)&  8.150 (0.047)& 18.8& 409& 348&  -4.05 (0.00)&  -4.52 (0.00)\\
103110.42+080059.40&  21439 (640)&  8.019 (0.083)& 10.7& 671& 527&  -3.39 (0.00)&  -4.00 (0.00)\\
103238.12+532710.59&  15000 ( 69)&  8.000 (0.000)& 16.1& 355& 285&  -5.32 (0.00)&  -7.46 (0.00)\\
103340.76+131159.53&  15042 ( 92)&  8.000 (0.000)& 12.6& 374& 306&  -5.21 (0.00)&  -7.28 (0.00)\\
103453.66+393127.80&  16434 ( 86)&  8.211 (0.061)& 20.5& 212& 182&  -5.13 (0.50)&  -6.72 (0.00)\\
103536.44-011849.17&  27094 (371)&  7.925 (0.039)& 23.4& 527& 384&  -3.01 (0.00)&  -4.00 (0.00)\\
103517.85+273934.30&  12737 (165)&  8.000 (0.000)& 10.8& 269& 232&  -5.46 (0.00)&  -9.02 (0.00)\\
103555.52+421043.75&  45741 (136)&  7.909 (0.060)& 19.0& 788& 673&  -2.65 (0.00)&  -4.00 (0.00)\\
103610.50+052329.57&  17488 (161)&  7.959 (0.091)& 12.3& 502& 391&  -4.54 (0.00)&  -5.51 (0.00)\\
103611.53+181453.20&  13030 ( 76)&  8.000 (0.000)& 20.7& 219& 185&  -5.56 (0.33)&  -9.25 (0.00)\\
103729.48-003111.17&  16169 ( 46)&  8.064 (0.032)& 40.7& 166& 122&  -5.54 (0.00)&  -7.04 (0.00)\\
103710.16+663201.40&  15343 ( 35)&  8.000 (0.000)& 32.2& 170& 121&  -5.37 (0.30)&  -7.57 (0.00)\\
103902.40+024326.62&  12431 (143)&  8.000 (0.000)& 12.8& 314& 240&  -5.51 (0.00)&  -9.33 (0.00)\\
103923.87+264822.90&  13955 ( 49)&  8.000 (0.000)& 28.3& 186& 162&  -5.27 (0.24)&  -8.79 (0.00)\\
103955.45+310643.53&  13529 ( 74)&  8.000 (0.000)& 19.3& 133& 114&  -4.50 (0.18)&  -8.81 (0.00)\\
103910.92+345235.95&  11866 (148)&  8.000 (0.000)& 14.0& 295& 257&  -5.55 (0.00)&  -9.82 (0.00)\\
103959.55+400225.10&  19565 (166)&  7.881 (0.043)& 21.7& 306& 265&  -4.33 (0.00)&  -5.16 (0.00)\\
103942.95+422718.70&  12168 (160)&  8.000 (0.000)& 12.7& 248& 213&  -5.57 (0.00)&  -9.62 (0.00)\\
104036.41+095358.60&  13774 (120)&  8.000 (0.000)& 12.8& 262& 214&  -5.04 (0.00)&  -8.30 (0.00)\\
104052.58+284856.70&  16879 ( 42)&  8.051 (0.027)& 42.4& 131& 114&  -5.18 (0.21)&  -6.55 (0.00)\\
104043.86+375306.50&  16553 (197)&  8.081 (0.121)& 10.2& 395& 344&  -4.75 (0.00)&  -5.99 (0.00)\\
104117.42+231036.40&  21244 (287)&  8.007 (0.037)& 22.5& 422& 367&  -3.95 (0.00)&  -4.15 (0.00)\\
104115.77+262153.56&  11905 ( 42)&  8.000 (0.000)& 44.0&  85&  75&  -5.96 (0.61)& -10.59 (0.00)\\
104219.93-015223.03&  13806 (107)&  8.000 (0.000)& 14.3& 354& 261&  -5.45 (0.00)&  -8.28 (0.00)\\
104318.16+492320.10&  16594 (116)&  8.333 (0.067)& 18.6& 273& 228&  -5.12 (0.00)&  -6.47 (0.00)\\
104441.54+011041.40&  14354 (126)&  8.000 (0.000)& 11.5& 354& 271&  -5.24 (0.00)&  -7.70 (0.00)\\
104423.24+565506.78&  29073 (417)&  7.789 (0.056)& 14.9& 764& 607&  -3.00 (0.00)&  -4.00 (0.00)\\
104657.99-005045.70&  18534 ( 62)&  7.906 (0.026)& 40.5& 279& 211&  -4.89 (0.00)&  -6.13 (0.00)\\
104832.64-020112.29&  14778 ( 17)&  8.000 (0.000)& 74.3&  75&  56&  -7.08 (0.00)&  -8.49 (0.00)\\
104819.30+180052.78&  14893 ( 87)&  8.000 (0.000)& 13.2& 391& 339&  -4.86 (0.40)&  -7.38 (0.00)\\
104908.33-001529.30&  22490 (662)&  7.875 (0.071)& 12.8& 708& 541&  -3.31 (0.00)&  -4.00 (0.00)\\
105001.57+000541.40&  15535 (107)&  8.000 (0.000)& 11.7& 561& 431&  -5.07 (0.00)&  -6.84 (0.00)\\
105113.66+043516.91&  14503 ( 27)&  8.000 (0.000)& 48.7& 117&   0&  -6.24 (0.00)&  -8.81 (0.00)\\
105149.10+110112.70&  19859 (208)&  7.928 (0.052)& 18.8& 284& 240&  -4.19 (0.00)&  -4.94 (0.00)\\
105100.62+283715.40&  15229 ( 56)&  8.000 (0.000)& 20.2& 253& 227&  -5.19 (0.33)&  -7.23 (0.37)\\
105344.44+201415.30&  38395 (640)&  7.666 (0.065)& 19.1& 581& 514&  -2.80 (0.00)&  -4.00 (0.00)\\
105443.45+042923.70&  16146 (139)&  7.572 (0.114)& 12.8& 385& 312&  -4.94 (0.00)&  -6.50 (0.00)\\
105423.95+211057.58&  22012 (283)&  7.954 (0.026)& 32.9& 243& 216&  -4.02 (0.00)&  -4.06 (0.00)\\
105404.68+443819.90&  27807 (552)&  7.748 (0.071)& 15.3& 496& 433&  -2.93 (0.00)&  -4.00 (0.00)\\
105528.58+621903.64&  14363 ( 90)&  8.000 (0.000)& 13.5& 375& 287&  -3.93 (0.26)&  -7.61 (0.32)\\
105604.14+045634.13&  16694 ( 54)&  8.110 (0.041)& 27.9& 254& 207&  -4.12 (0.13)&  -6.53 (0.00)\\
105635.40+391757.55&  19269 (225)&  8.069 (0.055)& 17.1& 431& 385&  -4.26 (0.00)&  -4.61 (0.00)\\
105842.69+521823.13&  12862 ( 92)&  8.000 (0.000)& 16.6& 280& 235&  -4.02 (0.34)&  -8.39 (0.20)\\
105829.24+655227.20&  15770 ( 79)&  8.000 (0.000)& 15.3& 347& 256&  -5.15 (0.00)&  -6.87 (0.00)\\
105925.46+341451.40&  12037 ( 38)&  8.000 (0.000)& 46.0&  54&  49&  -5.36 (0.08)& -10.57 (0.00)\\
105929.60+554039.30&  19881 (224)&  8.079 (0.046)& 18.7& 368& 302&  -3.98 (0.00)&  -4.53 (0.00)\\
110030.22+552238.00&  11651 ( 90)&  8.000 (0.000)& 22.1& 184& 150&  -5.40 (0.25)& -10.26 (0.00)\\
110235.85+623416.10&  23158 (259)&  7.827 (0.029)& 27.8& 344& 264&  -3.64 (0.00)&  -4.00 (0.00)\\
110342.78+220333.80&  19117 (157)&  8.181 (0.034)& 27.2& 288& 261&  -3.93 (0.23)&  -4.91 (0.00)\\
110438.39+071129.80&  11182 (135)&  8.000 (0.000)& 18.4& 167& 141&  -5.70 (0.00)&  -9.95 (0.16)\\
110520.35+092324.97&  16653 (125)&  8.016 (0.079)& 15.7& 452& 389&  -4.97 (0.00)&  -6.26 (0.00)\\
110559.21+371725.50&  11641 (107)&  8.000 (0.000)& 19.4& 271& 247&  -5.75 (0.00)& -10.24 (0.00)\\
110611.71+125835.00&  19678 (230)&  8.114 (0.048)& 18.5& 371& 326&  -4.05 (0.49)&  -4.54 (0.00)\\
110649.88+374655.90&  13608 ( 61)&  8.000 (0.000)& 25.7& 252& 230&  -5.85 (0.00)&  -9.02 (0.00)\\
110737.03+142527.20&  12359 (102)&  8.000 (0.000)& 17.8& 202& 180&  -5.74 (0.00)&  -9.72 (0.00)\\
110700.55-164721.20&  18746 (232)&  7.979 (0.097)& 10.6& 567& 359&  -4.15 (0.00)&  -4.83 (0.00)\\
110708.12+361631.57&  20363 (283)&  8.024 (0.051)& 17.3& 369& 337&  -4.00 (0.00)&  -4.51 (0.00)\\
110817.58+132049.10&  17279 (103)&  8.000 (0.000)& 13.3& 347& 307&  -4.68 (0.60)&  -5.80 (0.00)\\
110834.77+575403.40&  15497 ( 37)&  8.000 (0.000)& 31.0& 186& 151&  -4.38 (0.14)&  -7.52 (0.00)\\
110957.82+131827.90&  16081 (130)&  8.057 (0.102)& 11.6& 314& 278&  -3.85 (0.33)&  -6.46 (0.50)\\
110959.94+261845.40&  15421 ( 61)&  8.000 (0.000)& 18.3&  83&  76&  -5.30 (0.00)&  -7.24 (0.00)\\
110901.01+454309.60&  14577 ( 45)&  8.000 (0.000)& 29.3& 199& 176&  -5.77 (0.00)&  -8.37 (0.00)\\
111004.40+300918.40&  15499 ( 62)&  8.000 (0.000)& 17.8& 325& 301&  -5.11 (0.30)&  -6.14 (0.15)\\
111010.94+385700.30&  16426 ( 59)&  8.107 (0.044)& 29.8& 252& 230&  -4.39 (0.14)&  -7.00 (0.00)\\
111023.02+592234.10&  12279 ( 79)&  8.000 (0.000)& 22.3& 256& 205&  -5.84 (0.00)&  -9.92 (0.00)\\
111158.10-153503.30&  16249 (139)&  7.810 (0.107)& 13.5& 441& 289&  -5.00 (0.00)&  -6.48 (0.00)\\
111137.92+184938.63&  11249 (142)&  8.000 (0.000)& 15.8& 257& 234&  -4.83 (0.26)& -10.27 (0.00)\\
111203.60+215747.46&  13704 ( 75)&  8.000 (0.000)& 19.1& 326& 299&  -5.49 (0.83)&  -8.60 (0.00)\\
111201.75+420403.52&  14291 ( 88)&  8.000 (0.000)& 15.0& 371& 336&  -5.40 (0.00)&  -7.95 (0.00)\\
111335.92+014534.05&  34567 (668)&  8.228 (0.096)& 10.9& 687& 566&  -2.69 (0.00)&  -4.00 (0.00)\\
111310.23+202916.40&  13522 ( 26)&  8.000 (0.000)& 53.9& 115& 106&  -4.35 (0.09)&  -9.55 (0.00)\\
111348.39+600229.30&  16993 ( 54)&  7.907 (0.042)& 25.8& 349& 279&  -3.66 (0.13)&  -6.47 (0.00)\\
111435.44+244743.03&  15935 ( 74)&  8.000 (0.000)& 16.5& 339& 314&  -5.16 (0.00)&  -6.81 (0.00)\\
111447.80+293249.60&  12532 (103)&  8.000 (0.000)& 16.8& 298& 277&  -5.32 (0.22)&  -9.48 (0.00)\\
111650.24+493903.57&  15474 ( 38)&  8.000 (0.000)& 29.2& 207& 181&  -5.27 (0.29)&  -7.52 (0.00)\\
111822.68+153334.50&  22750 (161)&  7.780 (0.028)& 36.0& 201& 183&  -3.70 (0.31)&  -4.80 (0.00)\\
111911.27-130649.80&  14692 ( 86)&  8.000 (0.000)& 14.5& 354& 246&  -5.36 (0.00)&  -7.68 (0.00)\\
111946.75+673631.10&  15428 ( 29)&  8.000 (0.000)& 41.9& 195& 143&  -4.92 (0.22)&  -7.57 (0.00)\\
112009.89+085642.00&  16673 (137)&  8.108 (0.093)& 14.2& 361& 318&  -4.87 (0.57)&  -6.23 (0.00)\\
112022.38+141026.70&  12086 ( 99)&  8.000 (0.000)& 18.9& 202& 183&  -5.75 (0.00)&  -9.94 (0.00)\\
112013.34+665259.90&  15442 ( 79)&  8.000 (0.000)& 16.3& 384& 285&  -5.31 (0.00)&  -7.23 (0.00)\\
112154.14+542503.40&  20308 (237)&  7.980 (0.042)& 20.5& 420& 357&  -4.07 (0.00)&  -4.52 (0.00)\\
112223.42+113641.47&  22080 (706)&  7.956 (0.061)& 13.3& 574& 515&  -3.36 (0.00)&  -4.00 (0.00)\\
112225.21+153527.13&  15425 ( 70)&  8.000 (0.000)& 15.0& 393& 360&  -3.63 (0.26)&  -7.09 (0.00)\\
112506.49+452814.00&  14766 ( 44)&  8.000 (0.000)& 27.2& 247& 223&  -5.32 (0.27)&  -8.08 (0.00)\\
112632.69-073837.30&  16677 (172)&  8.169 (0.117)& 11.1& 515& 392&  -4.81 (0.00)&  -6.02 (0.00)\\
112615.92+454154.91&  14500 ( 67)&  8.000 (0.000)& 18.7& 277& 251&  -5.51 (0.00)&  -7.99 (0.00)\\
112711.72+325229.70&  15088 ( 94)&  8.000 (0.000)& 12.5& 311& 294&  -5.12 (0.00)&  -7.27 (0.00)\\
112752.92+553522.05&  19638 ( 89)&  8.188 (0.019)& 46.6& 176& 147&  -4.17 (0.13)&  -4.65 (0.00)\\
112839.69+415140.70&  20846 (331)&  7.844 (0.061)& 15.1& 358& 331&  -3.81 (0.00)&  -4.43 (0.00)\\
112920.58+011604.71&  16687 ( 91)&  8.003 (0.058)& 21.2& 319& 269&  -5.11 (0.00)&  -6.50 (0.00)\\
112900.85+151119.75&  16507 ( 60)&  8.105 (0.042)& 28.9& 226& 208&  -4.70 (0.19)&  -6.83 (0.00)\\
113028.62+301120.70&  13894 ( 92)&  8.000 (0.000)& 15.1& 337& 319&  -4.97 (0.32)&  -8.27 (0.00)\\
113011.86+621926.20&  16992 ( 65)&  8.088 (0.038)& 29.3& 176& 144&  -5.20 (0.00)&  -6.51 (0.00)\\
113143.40+370128.10&  12895 ( 45)&  8.000 (0.000)& 36.8&  92&  86&  -6.32 (0.00)&  -9.83 (0.00)\\
113153.32+481852.30&  18180 ( 62)&  7.975 (0.024)& 42.7& 184& 165&  -5.02 (0.00)&  -5.44 (0.00)\\
113155.92+645703.79&  15454 ( 55)&  8.000 (0.000)& 18.4& 329& 252&  -3.83 (0.24)&  -7.24 (0.00)\\
113213.56+202518.50&  18960 ( 88)&  8.139 (0.035)& 28.6& 246& 232&  -4.62 (0.00)&  -5.05 (0.00)\\
113247.25+283519.00&  25265 (605)&  7.968 (0.048)& 17.3& 484& 462&  -3.05 (0.00)&  -4.00 (0.00)\\
113325.85-012829.24&  14536 ( 34)&  8.000 (0.000)& 39.0& 164& 136&  -5.08 (0.18)&  -8.56 (0.00)\\
113316.54+035652.59&  15354 ( 27)&  8.000 (0.000)& 42.0& 181& 157&  -5.04 (0.16)&  -7.61 (0.00)\\
113425.11+644305.35&  16137 ( 70)&  8.045 (0.047)& 27.9& 242& 187&  -5.42 (0.30)&  -7.01 (0.00)\\
113527.68-000844.40&  19497 (206)&  8.032 (0.054)& 19.7& 390& 327&  -4.32 (0.00)&  -4.59 (0.00)\\
113529.60+425339.84&  15207 ( 77)&  8.000 (0.000)& 14.3& 358& 332&  -5.20 (0.00)&  -7.19 (0.00)\\
113654.22+070336.18&  18585 ( 61)&  8.341 (0.021)& 47.0& 135& 121&  -4.57 (0.15)&  -5.15 (0.00)\\
113623.54+320403.80&  32427 (448)&  8.112 (0.054)& 15.1& 516& 494&  -2.83 (0.00)&  -4.00 (0.00)\\
113747.78+354421.70&  16443 (162)&  7.921 (0.117)& 10.9& 391& 372&  -4.79 (0.00)&  -6.12 (0.00)\\
113752.01+561715.59&  11854 ( 68)&  8.000 (0.000)& 28.5& 178& 151&  -5.93 (0.00)& -10.33 (0.00)\\
113751.45+661002.14&  11161 (116)&  8.000 (0.000)& 20.3& 221& 168&  -5.69 (0.00)& -10.47 (0.00)\\
113811.94+545947.60&  18810 (147)&  8.077 (0.055)& 17.5& 375& 322&  -4.41 (0.00)&  -5.02 (0.00)\\
114039.37-004949.70&  23905 (656)&  7.822 (0.072)& 12.4& 544& 457&  -3.06 (0.00)&  -4.00 (0.00)\\
114022.27+143002.77&  13352 ( 66)&  8.000 (0.000)& 23.8& 179& 167&  -5.75 (0.00)&  -9.11 (0.00)\\
114051.66+663950.10&  17090 ( 89)&  8.052 (0.054)& 23.2& 321& 242&  -5.12 (0.00)&  -6.08 (0.00)\\
114245.28+290432.60&  12091 ( 96)&  8.000 (0.000)& 19.6& 224& 216&  -5.18 (0.16)&  -9.93 (0.00)\\
114238.69+572747.50&  19149 (175)&  8.395 (0.047)& 20.3& 270& 227&  -4.46 (0.00)&  -4.73 (0.00)\\
114350.12+272733.22&  18081 (181)&  7.875 (0.069)& 15.2& 420& 405&  -4.52 (0.00)&  -5.21 (0.00)\\
114428.49+143146.34&  18983 (172)&  8.184 (0.067)& 14.2& 437& 410&  -4.26 (0.00)&  -4.94 (0.00)\\
114446.39+254122.36&  48409 (249)&  8.001 (0.063)& 29.9& 544& 525&  -3.00 (0.00)&  -4.00 (0.00)\\
114552.73+033218.71&  14053 ( 71)&  8.000 (0.000)& 19.0& 273& 240&  -5.58 (0.00)&  -8.34 (0.00)\\
114850.90+350425.02&  15281 ( 35)&  8.000 (0.000)& 35.2& 176& 170&  -5.73 (0.00)&  -7.72 (0.00)\\
114912.80+304531.20&  11862 (107)&  8.000 (0.000)& 18.3& 200& 194&  -4.82 (0.17)& -10.07 (0.00)\\
114909.26+431758.48&  13208 ( 55)&  8.000 (0.000)& 27.8& 199& 186&  -5.74 (0.74)&  -9.32 (0.00)\\
114933.01+451043.59&  12001 (136)&  8.000 (0.000)& 14.4& 297& 275&  -5.58 (0.00)&  -9.76 (0.00)\\
115153.98+111809.04&  13268 ( 95)&  8.000 (0.000)& 15.2& 322& 301&  -5.53 (0.00)&  -8.75 (0.00)\\
115114.92+194346.63&  18152 ( 80)&  8.079 (0.028)& 37.5& 153& 148&  -4.81 (0.22)&  -5.45 (0.00)\\
115130.77+403455.49&  17644 ( 51)&  8.299 (0.026)& 41.7& 149& 141&  -4.71 (0.16)&  -6.05 (0.00)\\
115141.89+593430.60&  14320 (104)&  8.000 (0.000)& 13.5& 265& 219&  -5.39 (0.00)&  -7.92 (0.00)\\
115326.63+223752.23&  16439 ( 99)&  7.856 (0.071)& 17.9& 399& 387&  -5.06 (0.00)&  -6.52 (0.00)\\
115307.40+312737.73&  20954 (261)&  7.817 (0.046)& 17.8& 477& 464&  -3.82 (0.00)&  -4.44 (0.00)\\
115418.62+014137.90&  19653 (259)&  7.952 (0.067)& 15.3& 353& 309&  -4.13 (0.00)&  -4.38 (0.00)\\
115416.86+045104.10&  17286 ( 75)&  8.054 (0.042)& 28.7& 163& 146&  -5.17 (0.00)&  -6.04 (0.00)\\
115426.67+251755.60&  21869 (186)&  7.865 (0.022)& 38.6& 222& 217&  -4.08 (0.00)&  -4.09 (0.00)\\
115553.69+242737.00&  15674 (145)&  7.750 (0.116)& 13.0& 345& 336&  -5.09 (0.00)&  -6.85 (0.00)\\
115538.57+254135.20&  34626 (534)&  7.785 (0.080)& 13.2& 814& 798&  -3.00 (0.00)&  -4.00 (0.00)\\
115503.66+314825.80&  16134 ( 89)&  7.958 (0.068)& 20.4& 234& 228&  -5.29 (0.00)&  -6.95 (0.00)\\
115705.53+452011.10&  17544 (142)&  7.891 (0.072)& 14.8& 522& 487&  -4.64 (0.00)&  -5.67 (0.00)\\
115959.91+500554.20&  12159 ( 69)&  8.000 (0.000)& 27.0& 215& 195&  -5.29 (0.14)& -10.13 (0.00)\\
120043.67+592601.02&  15209 ( 54)&  8.000 (0.000)& 21.5& 224& 187&  -5.50 (0.00)&  -7.61 (0.00)\\
120101.04+673004.90&  17942 ( 61)&  7.918 (0.027)& 37.0& 192& 144&  -5.02 (0.40)&  -5.58 (0.00)\\
120203.13+285647.07&  17294 (153)&  8.157 (0.086)& 13.1& 386& 379&  -4.69 (0.00)&  -5.69 (0.00)\\
120350.03+102242.17&  11478 (175)&  8.000 (0.000)& 12.8& 218& 205&  -5.47 (0.00)& -10.00 (0.00)\\
120319.78+243955.70&  14141 ( 43)&  8.000 (0.000)& 33.4& 112& 110&  -5.03 (0.11)&  -8.86 (0.00)\\
120524.67+063010.00&  19702 (179)&  8.031 (0.045)& 21.6& 233& 214&  -4.31 (0.00)&  -4.56 (0.00)\\
120658.14-003336.80&  21733 (210)&  7.891 (0.029)& 31.4& 356& 309&  -4.05 (0.00)&  -4.85 (0.00)\\
120735.19+225905.70&  19899 (224)&  7.916 (0.055)& 17.4& 369& 363&  -4.12 (0.00)&  -4.82 (0.00)\\
120706.08+314030.10&  20013 (342)&  8.042 (0.062)& 14.8& 404& 397&  -4.04 (0.00)&  -4.51 (0.00)\\
120817.49+482022.30&  14783 ( 92)&  8.000 (0.000)& 13.6& 306& 282&  -5.30 (0.00)&  -7.55 (0.00)\\
121037.50+193200.60&  18714 ( 66)&  7.943 (0.027)& 39.0& 245& 240&  -4.82 (0.00)&  -6.03 (0.00)\\
121031.40+214430.10&  19388 (189)&  7.879 (0.053)& 18.3& 352& 346&  -4.29 (0.00)&  -5.09 (0.00)\\
121108.46+053249.80&  15819 (108)&  8.000 (0.000)& 11.6& 306& 280&  -5.01 (0.00)&  -6.63 (0.00)\\
121312.75+500441.60&  16790 ( 97)&  7.902 (0.062)& 20.1& 434& 396&  -5.09 (0.00)&  -6.47 (0.00)\\
121527.51+373009.13&  16247 (125)&  8.039 (0.084)& 15.7& 417& 407&  -5.05 (0.00)&  -6.52 (0.00)\\
121754.60-024323.40&  17979 (174)&  8.231 (0.085)& 13.7& 289& 248&  -4.61 (0.00)&  -5.47 (0.00)\\
121735.00+244308.50&  13042 (131)&  8.000 (0.000)& 12.1& 283& 280&  -5.49 (0.00)&  -8.84 (0.00)\\
121813.58+461806.10&  41561 (522)&  7.972 (0.050)& 23.5& 596& 559&  -3.00 (0.00)&  -4.00 (0.00)\\
121939.35+094956.42&  31357 (234)&  7.814 (0.029)& 31.2& 484& 458&  -2.96 (0.00)&  -4.00 (0.00)\\
122025.21+384127.90&  16661 (119)&  7.639 (0.082)& 14.9& 385& 374&  -4.90 (0.00)&  -6.28 (0.00)\\
122002.19+592643.69&  14475 ( 64)&  8.000 (0.000)& 18.7& 259& 218&  -4.94 (0.00)&  -7.98 (0.00)\\
122241.28-003614.40&  27740 (387)&  7.910 (0.035)& 28.7& 413& 363&  -2.92 (0.06)&  -4.00 (0.00)\\
122259.40+503645.30&  17814 (152)&  7.866 (0.068)& 16.2& 391& 357&  -4.63 (0.00)&  -5.53 (0.00)\\
122250.15+684314.25&  13956 ( 79)&  8.000 (0.000)& 16.3& 239& 178&  -5.46 (0.00)&  -8.22 (0.00)\\
122314.26+435009.20&  20634 (356)&  7.903 (0.051)& 15.7& 534& 508&  -3.82 (0.64)&  -4.44 (0.00)\\
122444.73+174145.85&  14476 ( 72)&  8.000 (0.000)& 18.0& 308& 302&  -5.49 (0.62)&  -7.99 (0.00)\\
122529.70+065033.43&  19646 (231)&  8.053 (0.057)& 16.3& 493& 459&  -4.13 (0.00)&  -4.53 (0.00)\\
122555.17+225057.30&  18366 (222)&  8.155 (0.074)& 13.2& 330& 328&  -4.42 (0.00)&  -5.04 (0.00)\\
122526.22+621552.50&  14144 ( 79)&  8.000 (0.000)& 16.5& 332& 271&  -4.89 (0.42)&  -8.01 (0.24)\\
122555.85+663903.47&  19992 (318)&  7.975 (0.080)& 12.2& 548& 421&  -3.84 (0.00)&  -4.40 (0.00)\\
122655.92-010454.80&  12324 (100)&  8.000 (0.000)& 17.9& 186& 163&  -5.73 (0.00)&  -9.74 (0.00)\\
122626.13+531716.30&  17802 (160)&  8.103 (0.074)& 14.3& 429& 384&  -4.59 (0.00)&  -5.49 (0.00)\\
122929.47+243544.00&  14378 (104)&  8.000 (0.000)& 13.8& 232& 231&  -5.42 (0.00)&  -7.93 (0.00)\\
123006.36+114826.53&  15424 ( 80)&  8.000 (0.000)& 14.4& 396& 381&  -5.17 (0.00)&  -7.04 (0.00)\\
123045.65+162138.59&  14632 ( 80)&  8.000 (0.000)& 16.1& 360& 352&  -5.40 (0.00)&  -7.77 (0.00)\\
123032.75+443729.90&  14021 ( 72)&  8.000 (0.000)& 19.5& 286& 272&  -5.61 (0.00)&  -8.42 (0.00)\\
123051.52+532721.90&  15710 ( 64)&  8.000 (0.000)& 18.1& 314& 280&  -5.25 (0.00)&  -7.05 (0.00)\\
123108.33-011438.10&  11462 (103)&  8.000 (0.000)& 21.2& 149& 130&  -5.43 (0.24)& -10.41 (0.00)\\
123114.72+321352.00&  11251 ( 96)&  8.000 (0.000)& 23.3& 212& 210&  -5.78 (0.00)& -10.52 (0.00)\\
123230.41+035036.70&  18827 (162)&  7.972 (0.065)& 15.3& 327& 299&  -4.37 (0.00)&  -5.16 (0.00)\\
123341.16+451642.80&  13684 ( 54)&  8.000 (0.000)& 26.8& 215& 204&  -4.60 (0.14)&  -8.95 (0.00)\\
123427.23+033900.30&  15312 ( 78)&  8.000 (0.000)& 16.1& 297& 272&  -5.32 (0.00)&  -7.32 (0.00)\\
123407.08+482011.22&  21090 (560)&  7.929 (0.070)& 11.3& 574& 534&  -3.44 (0.00)&  -4.00 (0.00)\\
123432.64+560643.10&  12595 ( 86)&  8.000 (0.000)& 20.4& 212& 185&  -5.29 (0.20)&  -7.75 (0.13)\\
123552.27+073134.30&  14251 ( 91)&  8.000 (0.000)& 14.7& 270& 253&  -4.93 (0.41)&  -8.05 (0.00)\\
123654.96+170918.70&  26298 (399)&  7.645 (0.050)& 19.7& 465&   0&  -3.01 (0.00)&  -4.00 (0.00)\\
123735.52+602833.00&  15821 ( 63)&  8.000 (0.000)& 18.9& 373& 310&  -5.10 (0.42)&  -7.01 (0.00)\\
123819.28+080309.70&  14439 ( 31)&  8.000 (0.000)& 43.0& 108& 102&  -5.13 (0.10)&  -8.84 (0.00)\\
123914.29+321058.60&  14954 ( 68)&  8.000 (0.000)& 17.4& 306& 304&  -4.76 (0.26)&  -7.59 (0.00)\\
124058.69+532623.64&  17308 (127)&  8.111 (0.066)& 16.8& 378& 339&  -4.84 (0.00)&  -5.92 (0.00)\\
124112.99+122613.70&  15160 ( 44)&  8.000 (0.000)& 27.2& 153& 147&  -5.66 (0.00)&  -7.92 (0.00)\\
124206.06+194305.63&  16269 ( 73)&  8.083 (0.049)& 24.9& 234& 232&  -5.25 (0.34)&  -6.95 (0.00)\\
124306.09+205708.86&  14782 ( 31)&  8.000 (0.000)& 39.5& 127& 126&  -5.61 (0.23)&  -8.21 (0.00)\\
124304.32+500928.60&  16947 ( 70)&  8.181 (0.046)& 26.6& 308& 283&  -5.08 (0.39)&  -6.51 (0.00)\\
124341.18+615422.95&  11331 (147)&  8.000 (0.000)& 15.2& 284& 233&  -5.54 (0.00)& -10.17 (0.00)\\
124320.57+645256.27&  14188 ( 37)&  8.000 (0.000)& 40.8& 114&  90&  -5.34 (0.11)&  -8.96 (0.00)\\
124415.10+201657.29&  15699 ( 50)&  8.000 (0.000)& 22.2& 285& 283&  -5.09 (0.50)&  -7.25 (0.00)\\
124403.03+444532.01&  15482 ( 67)&  8.000 (0.000)& 17.3& 363& 346&  -5.28 (0.00)&  -7.17 (0.00)\\
124538.21-073138.40&  20868 (160)&  7.914 (0.027)& 33.0& 368& 302&  -4.19 (0.00)&  -5.08 (0.00)\\
124519.55-084525.70&  17150 (132)&  7.845 (0.088)& 15.1& 465& 376&  -4.82 (0.00)&  -6.00 (0.00)\\
124746.77+470550.80&  19367 (320)&  8.031 (0.083)& 12.2& 490& 460&  -4.04 (0.00)&  -4.52 (0.00)\\
124703.29+493424.05&  16085 ( 36)&  8.111 (0.025)& 50.6& 113& 105&  -5.01 (0.12)&  -7.02 (0.04)\\
124847.81-001846.03&  20250 (358)&  7.987 (0.067)& 14.3& 490& 435&  -3.91 (0.00)&  -4.50 (0.00)\\
124810.23+100541.20&  15688 ( 41)&  8.000 (0.000)& 27.2& 178& 170&  -5.03 (0.24)&  -6.93 (0.32)\\
124920.37+290454.20&  16234 ( 73)&  8.126 (0.053)& 24.4& 304& 303&  -5.11 (0.41)&  -6.94 (0.00)\\
125030.26+594932.66&  16129 (119)&  7.910 (0.090)& 15.6& 474& 399&  -5.12 (0.00)&  -6.69 (0.00)\\
125140.10+284955.16&  15695 ( 32)&  8.000 (0.000)& 33.8& 239& 239&  -3.83 (0.15)&  -7.51 (0.00)\\
125138.06+490053.60&  16221 (191)&  8.082 (0.133)& 10.4& 332& 308&  -4.87 (0.00)&  -6.27 (0.00)\\
125132.70+621918.30&  16555 ( 68)&  8.084 (0.042)& 28.9& 244& 199&  -5.33 (0.00)&  -6.61 (0.00)\\
125205.66+662902.80&  11626 (174)&  8.000 (0.000)& 11.9& 215& 166&  -5.51 (0.00)&  -9.95 (0.00)\\
125353.84+180837.90&  14966 ( 99)&  8.000 (0.000)& 13.3& 324& 320&  -5.27 (0.00)&  -7.41 (0.30)\\
125410.02+121406.58&  14624 ( 43)&  8.000 (0.000)& 29.8& 200& 193&  -5.50 (0.50)&  -8.32 (0.00)\\
125424.62+582500.14&  16175 (132)&  8.528 (0.084)& 14.9& 281& 240&  -4.63 (0.36)&  -6.54 (0.00)\\
125524.52+151758.00&  11149 (134)&  8.000 (0.000)& 18.0& 165& 162&  -5.68 (0.00)& -10.47 (0.00)\\
125751.83+263621.50&  20654 (452)&  8.000 (0.000)& 11.1& 467& 467&  -3.64 (0.00)&  -4.19 (0.00)\\
125752.77+425255.10&  16252 ( 46)&  8.133 (0.032)& 38.5& 152& 146&  -5.11 (0.16)&  -7.03 (0.00)\\
125724.13+592236.00&  14060 ( 38)&  8.000 (0.000)& 38.2& 198& 168&  -5.13 (0.12)&  -9.01 (0.00)\\
125955.17+240541.71&  11573 (107)&  8.000 (0.000)& 20.6& 219& 219&  -5.74 (0.00)&  -9.93 (0.26)\\
125901.54+303238.80&  13530 ( 68)&  8.000 (0.000)& 21.8& 248& 247&  -4.99 (0.19)&  -8.88 (0.00)\\
130041.85+234038.30&  15328 ( 62)&  8.000 (0.000)& 17.4& 238& 237&  -3.78 (0.25)&  -7.38 (0.00)\\
130153.12+233106.13&  15377 ( 57)&  8.000 (0.000)& 20.7& 336& 335&  -5.39 (0.33)&  -7.44 (0.00)\\
130541.22+081540.90&  23330 (268)&  7.826 (0.031)& 27.9& 252& 238&  -3.68 (0.00)&  -4.00 (0.00)\\
130516.52+405640.90&  20828 (249)&  8.009 (0.045)& 21.6& 255& 247&  -4.06 (0.00)&  -4.52 (0.00)\\
130728.60+144417.05&  14756 ( 30)&  8.000 (0.000)& 39.7& 134& 130&  -4.79 (0.10)&  -8.42 (0.00)\\
130742.44+622956.80&  24281 (436)&  7.818 (0.038)& 21.1& 561& 457&  -3.24 (0.00)&  -4.00 (0.00)\\
130830.53+470017.90&  17187 (117)&  7.871 (0.068)& 17.4& 414& 389&  -4.85 (0.00)&  -6.00 (0.00)\\
130911.16-013946.80&  18361 (182)&  8.136 (0.071)& 15.7& 274& 239&  -4.56 (0.00)&  -5.08 (0.00)\\
130947.54+121241.80&  12075 (115)&  8.000 (0.000)& 16.6& 257& 248&  -5.65 (0.00)&  -9.81 (0.00)\\
131038.32+063406.60&  14529 ( 85)&  8.000 (0.000)& 16.1& 245& 229&  -5.48 (0.00)&  -7.92 (0.00)\\
131009.73+240356.79&  13010 (117)&  8.000 (0.000)& 13.8& 238& 237&  -5.57 (0.00)&  -8.99 (0.00)\\
131012.29+444728.40&  11722 ( 67)&  8.000 (0.000)& 30.0& 160& 152&  -5.96 (0.00)& -10.45 (0.00)\\
131055.30+680255.23&  11972 (141)&  8.000 (0.000)& 14.0& 274& 207&  -5.53 (0.00)&  -9.71 (0.00)\\
131148.50+053847.60&  21000 (316)&  8.110 (0.040)& 21.5& 249& 231&  -4.02 (0.00)&  -4.52 (0.00)\\
131130.50+124843.42&  10035 (125)&  8.000 (0.000)& 34.7&  98&  94&  -5.71 (0.00)& -11.20 (0.00)\\
131119.92+275812.65&  17630 ( 76)&  7.932 (0.039)& 27.7& 431& 430&  -5.01 (0.00)&  -6.02 (0.00)\\
131133.00+485812.20&  12139 (154)&  8.000 (0.000)& 12.3& 212& 197&  -5.51 (0.00)&  -9.56 (0.00)\\
131351.71+051054.42&  31818 (368)&  7.724 (0.045)& 20.9& 660& 610&  -2.88 (0.00)&  -4.00 (0.00)\\
131351.30+124007.93&  18587 ( 32)&  7.910 (0.022)& 40.2& 138& 133&  -3.10 (0.07)&  -6.12 (0.00)\\
131349.21+503724.09&  17914 (135)&  8.055 (0.062)& 17.5& 395& 361&  -4.68 (0.00)&  -5.52 (0.00)\\
131343.91+570404.05&  17415 ( 60)&  8.050 (0.039)& 27.2& 290& 250&  -4.00 (0.20)&  -6.03 (0.00)\\
131329.44+613359.72&  17486 (101)&  8.090 (0.053)& 19.5& 341& 280&  -4.36 (0.33)&  -5.92 (0.00)\\
131425.19+083648.88&  11502 (141)&  8.000 (0.000)& 14.5& 254& 240&  -5.57 (0.00)& -10.10 (0.00)\\
131446.17+483124.90&  17486 (106)&  8.129 (0.060)& 18.4& 351& 325&  -4.85 (0.00)&  -5.91 (0.00)\\
131406.75+522350.80&  11656 ( 85)&  8.000 (0.000)& 25.1& 145& 130&  -5.63 (0.28)&  -8.89 (0.11)\\
131402.01+635552.00&  13755 ( 40)&  8.000 (0.000)& 36.9& 176& 141&  -5.90 (1.44)&  -9.11 (0.00)\\
131618.55+161332.05&  18756 (142)&  8.010 (0.049)& 20.8& 289& 282&  -4.49 (0.28)&  -5.04 (0.00)\\
131658.16+305148.00&  19795 (230)&  7.820 (0.060)& 15.3& 535& 531&  -4.04 (0.00)&  -4.52 (0.00)\\
131646.02+414639.00&  21844 (243)&  7.953 (0.032)& 26.7& 242& 233&  -3.99 (0.00)&  -4.70 (0.00)\\
131717.02-021945.60&  17567 (171)&  7.992 (0.099)& 12.6& 312& 270&  -4.64 (0.00)&  -5.64 (0.00)\\
131745.60+420930.54&  13990 ( 40)&  8.000 (0.000)& 34.7& 142& 137&  -5.18 (0.14)&  -8.95 (0.00)\\
131930.81+333554.53&  15229 ( 48)&  8.000 (0.000)& 23.3& 298& 294&  -5.52 (0.00)&  -7.64 (0.00)\\
131953.38+430202.00&  17118 (114)&  8.074 (0.068)& 16.5& 396& 379&  -4.71 (0.44)&  -6.00 (0.00)\\
132053.99+135043.10&  13851 ( 48)&  8.000 (0.000)& 30.4& 141& 136&  -5.40 (0.18)&  -8.98 (0.00)\\
132029.02+174756.18&  15034 ( 60)&  8.000 (0.000)& 18.2& 334& 327&  -5.40 (0.50)&  -7.56 (0.00)\\
132004.28+664535.80&  16373 ( 90)&  8.117 (0.061)& 22.1& 293& 224&  -5.28 (0.00)&  -6.84 (0.00)\\
132251.69+165604.20&  16419 ( 65)&  7.994 (0.048)& 27.6& 198& 194&  -5.38 (0.00)&  -7.00 (0.00)\\
132350.28+272744.14&  18303 (130)&  8.047 (0.046)& 22.8& 331& 328&  -4.58 (0.00)&  -5.15 (0.00)\\
132358.62+280330.42&  23479 (682)&  7.938 (0.063)& 13.2& 632& 627&  -3.11 (0.00)&  -4.00 (0.00)\\
132303.26+332628.43&  18949 (181)&  8.116 (0.071)& 14.5& 478& 471&  -4.27 (0.00)&  -4.98 (0.00)\\
132301.29+355924.48&  16319 (163)&  8.087 (0.103)& 12.2& 320& 314&  -4.95 (0.00)&  -6.33 (0.00)\\
132332.78+362032.00&  18317 (160)&  8.039 (0.060)& 17.7& 281& 275&  -4.61 (0.00)&  -5.11 (0.00)\\
132430.42+055316.33&  16553 ( 73)&  7.904 (0.049)& 25.2& 653& 603&  -5.23 (0.00)&  -6.58 (0.00)\\
132452.67+144135.30&  14239 ( 80)&  8.000 (0.000)& 17.5& 250& 242&  -5.56 (0.00)&  -8.20 (0.00)\\
132644.21+314402.66&  17179 (124)&  7.968 (0.075)& 15.4& 433& 428&  -4.78 (0.00)&  -5.91 (0.00)\\
132742.39+153118.48&  13434 ( 95)&  8.000 (0.000)& 15.8& 336& 326&  -5.41 (0.00)&  -8.66 (0.00)\\
132712.19+631044.91&  19675 (112)&  8.063 (0.047)& 17.6& 509& 409&  -3.19 (0.27)&  -4.54 (0.00)\\
132833.43+045637.40&  12099 (124)&  8.000 (0.000)& 14.7& 215& 197&  -5.55 (0.32)&  -9.77 (0.00)\\
132800.53+061542.02&  17342 ( 37)&  8.096 (0.021)& 51.8& 130& 120&  -5.11 (0.22)&  -6.08 (0.00)\\
132840.62+260458.10&  11107 (109)&  8.000 (0.000)& 22.6& 191& 188&  -5.76 (0.00)& -10.57 (0.00)\\
132909.67+231454.35&  21155 (227)&  7.999 (0.048)& 19.1& 447& 441&  -3.39 (0.34)&  -4.48 (0.00)\\
132941.36+375322.10&  17475 (139)&  7.899 (0.075)& 14.5& 466& 453&  -4.70 (0.00)&  -5.75 (0.00)\\
133021.16+222904.74&  17578 (117)&  8.131 (0.056)& 19.1& 346& 341&  -4.84 (0.00)&  -5.89 (0.00)\\
133048.27+560805.80&  17824 (198)&  7.932 (0.097)& 11.8& 366& 317&  -4.51 (0.00)&  -5.40 (0.00)\\
133152.50-000445.21&  11621 (147)&  8.000 (0.000)& 14.2& 273& 239&  -5.54 (0.00)&  -9.98 (0.00)\\
133159.27+574508.87&  14788 ( 22)&  8.000 (0.000)& 53.0& 102&  87&  -4.99 (0.14)&  -8.30 (0.00)\\
133208.34+211709.28&  11416 ( 65)&  8.000 (0.000)& 34.1& 158& 155&  -5.96 (0.00)& -10.65 (0.00)\\
133215.95+640656.30&  19825 (313)&  7.885 (0.079)& 12.5& 401& 318&  -3.97 (0.00)&  -4.57 (0.00)\\
133302.89+582130.49&  13529 ( 48)&  8.000 (0.000)& 30.4& 164& 139&  -5.77 (1.64)&  -9.13 (0.00)\\
133306.98+634936.40&  15449 ( 37)&  8.000 (0.000)& 31.3& 273& 217&  -5.07 (0.20)&  -7.50 (0.12)\\
133439.60+155948.80&  16834 ( 47)&  7.971 (0.032)& 38.3& 114& 110&  -4.82 (0.16)&  -6.55 (0.00)\\
133717.52+083044.90&  11641 (167)&  8.000 (0.000)& 12.2& 346& 322&  -5.51 (0.00)&  -9.94 (0.00)\\
133740.75+213216.80&  18506 (101)&  7.982 (0.040)& 25.4& 212& 208&  -4.71 (0.00)&  -5.76 (0.00)\\
133754.88+344911.20&  20809 (346)&  8.040 (0.059)& 15.2& 342& 334&  -3.83 (0.00)&  -4.44 (0.00)\\
133836.18+133360.00&  14179 ( 97)&  8.000 (0.000)& 14.1& 275& 263&  -5.22 (0.28)&  -8.08 (0.00)\\
133840.45+451543.21&  12886 (114)&  8.000 (0.000)& 14.8& 306& 287&  -5.56 (0.00)&  -9.07 (0.00)\\
133834.97+505111.63&  13886 (125)&  8.000 (0.000)& 12.6& 319& 288&  -5.37 (0.00)&  -8.14 (0.00)\\
133818.00+602254.71&  18232 (117)&  7.951 (0.049)& 22.5& 318& 263&  -4.70 (0.00)&  -5.19 (0.00)\\
133819.07+624018.70&  11376 (153)&  8.000 (0.000)& 15.1& 184& 148&  -5.62 (0.00)& -10.25 (0.00)\\
134157.73+032424.17&  17356 (103)&  8.169 (0.060)& 19.2& 305& 273&  -4.92 (0.30)&  -6.00 (0.00)\\
134213.99+452055.20&  16605 ( 49)&  8.116 (0.030)& 39.2& 152& 142&  -5.37 (0.25)&  -6.62 (0.00)\\
134315.81+100838.80&  19424 (315)&  7.841 (0.086)& 10.9& 806& 753&  -3.96 (0.00)&  -4.57 (0.00)\\
134311.80+224543.85&  16897 ( 72)&  7.993 (0.046)& 26.2& 340& 332&  -5.16 (0.00)&  -6.51 (0.00)\\
134329.63+670733.20&  13660 ( 99)&  8.000 (0.000)& 15.0& 363& 275&  -5.19 (0.59)&  -8.24 (0.30)\\
134437.65+183714.40&  14887 ( 30)&  8.000 (0.000)& 40.0& 144& 140&  -5.08 (0.09)&  -8.07 (0.00)\\
134537.98+274450.30&  13305 (130)&  8.000 (0.000)& 11.9& 439& 429&  -4.77 (0.36)&  -7.83 (0.28)\\
134521.30+551037.16&  15174 ( 55)&  8.000 (0.000)& 20.4& 305& 265&  -5.50 (0.00)&  -7.63 (0.00)\\
134712.54+562110.70&  10903 (152)&  8.000 (0.000)& 18.5& 150& 128&  -5.67 (0.00)& -10.59 (0.00)\\
134849.25+203011.38&  14487 ( 48)&  8.000 (0.000)& 27.4& 187& 181&  -5.73 (0.00)&  -8.35 (0.00)\\
134839.62+645746.68&  13984 ( 68)&  8.000 (0.000)& 22.1& 251& 195&  -5.68 (0.00)&  -8.55 (0.00)\\
134956.22+024309.40&  14072 ( 90)&  8.000 (0.000)& 15.6& 244& 215&  -5.47 (1.19)&  -8.01 (0.32)\\
135121.92+180411.90&  19421 (134)&  7.855 (0.038)& 25.4& 440& 422&  -4.47 (0.00)&  -5.37 (0.00)\\
135116.60+190006.30&  16071 (166)&  8.238 (0.114)& 12.0& 489& 470&  -5.01 (0.00)&  -6.49 (0.03)\\ 
135142.59+342144.96&  13370 ( 82)&  8.000 (0.000)& 18.5& 298& 288&  -5.66 (0.00)&  -8.88 (0.00)\\
135153.48+385652.30&  15007 (104)&  8.000 (0.000)& 11.4& 365& 349&  -5.17 (0.00)&  -7.24 (0.00)\\
135224.27+203005.98&  16845 ( 57)&  7.966 (0.036)& 33.3& 226& 218&  -5.32 (0.00)&  -6.53 (0.00)\\
135228.45+342906.04&  11534 ( 51)&  8.000 (0.000)& 40.9& 117& 113&  -6.44 (0.00)& -10.67 (0.00)\\
135240.43+411943.23&  11777 (125)&  8.000 (0.000)& 15.7& 272& 257&  -5.60 (0.00)&  -9.96 (0.00)\\
135310.01+484020.86&  28434 (124)&  7.887 (0.018)& 51.2& 207& 188&  -3.10 (0.00)&  -4.00 (0.00)\\
135532.42+001124.00&  14255 ( 25)&  8.000 (0.000)& 52.6&  76&  65&  -5.12 (0.08)&  -9.08 (0.00)\\
135541.70+110031.80&  20955 (251)&  7.817 (0.046)& 19.7& 342& 317&  -4.00 (0.00)&  -4.65 (0.00)\\
135541.21+351441.60&  13456 (136)&  8.000 (0.000)& 11.2& 317& 305&  -5.38 (0.00)&  -8.41 (0.00)\\
135754.50+181058.30&  15553 ( 49)&  8.000 (0.000)& 25.8& 179& 170&  -5.56 (0.00)&  -7.51 (0.00)\\
135723.99+495903.30&  15484 ( 32)&  8.000 (0.000)& 37.1& 148& 132&  -5.60 (0.22)&  -7.54 (0.00)\\
135933.24-021715.20&  16973 ( 60)&  7.830 (0.047)& 21.8& 248& 206&  -3.33 (0.11)&  -6.49 (0.30)\\
135911.39+225212.32&  20504 (386)&  7.968 (0.064)& 13.0& 576& 554&  -3.72 (0.00)&  -4.29 (0.00)\\
140035.81+341440.40&  16167 ( 90)&  8.000 (0.000)& 14.7& 349& 335&  -5.09 (0.00)&  -6.62 (0.00)\\
140028.40+475644.56&  30829 (214)&  7.917 (0.026)& 34.8& 283& 257&  -3.00 (0.00)&  -4.00 (0.00)\\
140129.62+050130.79&  17216 (102)&  7.999 (0.062)& 18.9& 354& 313&  -4.94 (0.00)&  -6.01 (0.00)\\
140235.99-014925.66&  18869 ( 87)&  7.963 (0.036)& 28.9& 276& 230&  -4.63 (0.00)&  -5.64 (0.00)\\
140255.43+245313.49&  13029 (107)&  8.000 (0.000)& 15.2& 340& 327&  -5.57 (0.00)&  -8.98 (0.00)\\
140246.26+330323.80&  15602 ( 60)&  8.000 (0.000)& 18.9& 258& 247&  -4.81 (0.27)&  -7.24 (0.00)\\
140227.20+403922.30&  16305 ( 50)&  7.876 (0.035)& 35.7& 246& 231&  -5.50 (0.00)&  -7.02 (0.00)\\
140255.58+573157.10&  21347 (527)&  8.147 (0.059)& 13.7& 447& 375&  -3.53 (0.00)&  -4.02 (0.00)\\
140229.38+602117.40&  16027 (115)&  8.228 (0.086)& 14.8& 304& 248&  -4.73 (0.34)&  -6.62 (0.00)\\
140356.97+082047.08&  16074 ( 73)&  8.034 (0.049)& 26.3& 271& 244&  -5.39 (0.00)&  -7.01 (0.00)\\
140336.35+195455.20&  13578 (129)&  8.000 (0.000)& 11.0& 312& 297&  -4.18 (0.32)&  -8.30 (0.30)\\
140458.60+175804.40&  12180 (113)&  8.000 (0.000)& 16.8& 268& 253&  -5.65 (0.00)&  -9.73 (0.00)\\
140441.32+182437.58&  12625 ( 84)&  8.000 (0.000)& 20.2& 226& 214&  -5.48 (0.25)&  -9.55 (0.00)\\
140438.26+275747.27&  19240 (278)&  7.983 (0.068)& 15.1& 424& 407&  -3.99 (0.39)&  -4.92 (0.00)\\
140555.56+110336.94&  16164 ( 94)&  8.154 (0.065)& 20.3& 265& 242&  -5.25 (0.00)&  -6.84 (0.00)\\
140518.57+332340.70&  14450 ( 59)&  8.000 (0.000)& 25.0& 141& 135&  -5.75 (0.00)&  -8.41 (0.00)\\
140502.12+380956.87&  16910 ( 44)&  8.021 (0.028)& 41.2& 107& 101&  -5.15 (0.21)&  -6.55 (0.00)\\
140619.96-011932.50&  15499 ( 23)&  8.000 (0.000)& 52.8&  78&  65&  -5.80 (0.21)&  -7.57 (0.00)\\
140645.47+552340.20&  15137 ( 73)&  8.000 (0.000)& 14.5& 357& 305&  -5.18 (0.00)&  -7.26 (0.00)\\
140615.80+562725.90&  49304 (715)&  8.172 (0.157)& 12.8& 663& 560&  -2.39 (0.00)&  -4.00 (0.00)\\
140759.50+121533.95&  18335 ( 84)&  7.958 (0.033)& 31.0& 288& 265&  -4.81 (0.00)&  -5.94 (0.00)\\
140805.16+062326.45&  14999 ( 68)&  8.000 (0.000)& 16.3& 348& 309&  -4.30 (0.21)&  -7.47 (0.00)\\
140832.57+125426.39&  13751 ( 82)&  8.000 (0.000)& 18.8& 275& 253&  -5.64 (0.00)&  -8.61 (0.00)\\
140822.36+512318.85&  15619 ( 40)&  8.000 (0.000)& 29.8& 192& 169&  -5.57 (0.00)&  -7.51 (0.00)\\
140957.76+124352.80&  14783 (109)&  8.000 (0.000)& 11.8& 291& 268&  -5.22 (0.00)&  -7.44 (0.00)\\
141023.40+120552.81&  12845 ( 90)&  8.000 (0.000)& 19.0& 287& 262&  -5.71 (0.00)&  -9.33 (0.00)\\
141037.54+144544.78&  13860 (109)&  8.000 (0.000)& 13.4& 368& 341&  -5.40 (0.00)&  -8.19 (0.30)\\
141029.97+285146.90&  19394 (297)&  7.765 (0.083)& 11.9& 466& 444&  -4.02 (0.00)&  -4.67 (0.00)\\
141044.61+373544.80&  28872 (354)&  7.778 (0.051)& 17.0& 853& 803&  -2.92 (0.00)&  -4.00 (0.00)\\
141127.09+035429.70&  36046 (288)&  7.760 (0.029)& 35.9& 344& 298&  -2.91 (0.00)&  -4.00 (0.00)\\
141122.50+183036.97&  16642 (138)&  7.943 (0.091)& 13.5& 451& 423&  -4.84 (0.00)&  -6.12 (0.00)\\
141258.17+045602.20&  30427 (288)&  7.843 (0.036)& 24.8& 336& 293&  -2.95 (0.00)&  -4.00 (0.00)\\
141218.72+102157.64&  17021 (149)&  8.229 (0.087)& 13.5& 335& 303&  -4.80 (0.00)&  -5.88 (0.00)\\
141322.31+343047.10&  22942 (949)&  8.063 (0.079)& 10.2& 463& 438&  -3.10 (0.00)&  -4.00 (0.00)\\
141306.65+354928.10&  13786 (103)&  8.000 (0.000)& 13.7& 390& 367&  -4.77 (0.28)&  -8.34 (0.00)\\
141301.64+493957.40&  17354 ( 64)&  7.995 (0.036)& 32.0& 171& 152&  -5.18 (0.00)&  -6.56 (0.00)\\
141349.46+571716.40&  28889 (280)&  7.797 (0.040)& 22.4& 553& 461&  -2.96 (0.00)&  -4.00 (0.00)\\
141431.59-024008.10&  11276 (132)&  8.000 (0.000)& 16.2& 161& 130&  -5.65 (0.00)& -10.35 (0.00)\\
141445.48+563345.00&  15334 ( 38)&  8.000 (0.000)& 32.2& 231& 194&  -5.70 (0.00)&  -7.59 (0.00)\\
141539.63+185851.50&  12947 ( 57)&  8.000 (0.000)& 26.4& 175&   0&  -4.52 (0.11)&  -9.58 (0.00)\\
141621.79+322638.60&  35015 (786)&  7.510 (0.073)& 14.9& 719& 679&  -2.79 (0.00)&  -4.00 (0.00)\\
141759.32+010725.64&  17236 (114)&  7.909 (0.071)& 16.8& 414& 346&  -4.82 (0.00)&  -5.96 (0.00)\\
141739.30+081541.26&  22316 (487)&  7.751 (0.051)& 15.7& 554& 490&  -3.42 (0.00)&  -4.06 (0.00)\\
141755.35+231136.90&  17745 ( 65)&  8.077 (0.033)& 34.5& 134& 126&  -4.76 (0.22)&  -6.04 (0.00)\\
141859.77+034026.76&  14752 ( 47)&  8.000 (0.000)& 26.4& 200& 171&  -5.11 (0.24)&  -8.15 (0.00)\\
141854.18+125404.60&  15923 ( 82)&  8.000 (0.000)& 15.1& 272& 247&  -5.15 (0.00)&  -6.81 (0.00)\\
141803.55+200053.70&  16769 (160)&  7.882 (0.100)& 12.2& 406& 378&  -4.78 (0.00)&  -6.02 (0.00)\\
141825.85+224132.39&  17554 ( 54)&  7.986 (0.028)& 39.7& 163& 153&  -5.19 (0.00)&  -6.59 (0.00)\\
141920.96+411254.76&  14564 ( 84)&  8.000 (0.000)& 15.3& 343& 316&  -5.37 (0.00)&  -7.77 (0.00)\\
142202.88-020251.90&  16132 ( 82)&  7.956 (0.061)& 21.9& 279& 224&  -5.33 (0.00)&  -7.00 (0.00)\\
142240.81+334807.95&  21686 (291)&  7.975 (0.040)& 21.7& 377& 353&  -3.80 (0.00)&  -4.48 (0.00)\\
142204.29+345457.49&  11725 ( 38)&  8.000 (0.000)& 53.0&  96&  90&  -5.35 (0.09)& -10.63 (0.00)\\
142356.36+362336.00&  21748 (330)&  8.017 (0.041)& 20.6& 277& 257&  -3.81 (0.00)&  -4.05 (0.00)\\ 
142307.87+362454.00&  13499 ( 47)&  8.000 (0.000)& 31.8& 203& 188&  -5.26 (0.17)&  -9.19 (0.00)\\
142321.79+592307.10&  15205 (123)&  8.000 (0.000)& 10.3& 311& 252&  -5.07 (0.00)&  -7.01 (0.00)\\
142405.54+181807.40&  30011 (583)&  8.000 (0.000)& 11.2& 583& 536&  -2.82 (0.00)&  -4.00 (0.00)\\
142447.13+262917.10&  28046 (487)&  7.692 (0.070)& 14.1& 615& 575&  -2.91 (0.00)&  -4.00 (0.00)\\
142446.24+322930.37&  18933 (155)&  8.292 (0.060)& 16.5& 376& 351&  -4.40 (0.00)&  -5.01 (0.00)\\
142608.21+182059.75&  12286 (147)&  8.000 (0.000)& 12.6& 324& 297&  -5.52 (0.00)&  -9.45 (0.00)\\
142632.08+455639.70&  11939 (142)&  8.000 (0.000)& 14.3& 309& 276&  -5.61 (0.00)&  -9.85 (0.00)\\
142825.08+051031.10&  17694 ( 66)&  8.099 (0.033)& 33.5& 175& 149&  -4.81 (0.19)&  -6.03 (0.00)\\
142810.12+103953.70&  16307 ( 96)&  7.984 (0.072)& 19.2& 212& 187&  -5.22 (0.00)&  -6.78 (0.00)\\
142833.01+161922.94&  15523 ( 77)&  8.000 (0.000)& 15.7& 368& 334&  -5.21 (0.00)&  -7.06 (0.00)\\
142842.83+600300.63&  14342 ( 98)&  8.000 (0.000)& 15.4& 282& 226&  -5.45 (0.00)&  -7.99 (0.00)\\
142907.91+254214.16&  10754 (173)&  8.000 (0.000)& 18.6& 206& 191&  -5.60 (0.00)& -10.61 (0.00)\\
143149.25+235100.11&  21234 (251)&  7.953 (0.033)& 26.6& 285& 262&  -4.04 (0.00)&  -4.78 (0.00)\\
143239.60-020315.83&  13451 ( 91)&  8.000 (0.000)& 16.9& 306& 241&  -5.59 (0.00)&  -8.71 (0.00)\\
143350.80+071452.22&  11566 ( 50)&  8.000 (0.000)& 41.0&  97&  83&  -5.36 (0.19)&  -9.43 (0.08)\\
143452.22+091835.35&  13270 ( 70)&  8.000 (0.000)& 21.6& 287& 248&  -5.74 (0.00)&  -9.07 (0.00)\\
143458.86+121404.99&  17117 (106)&  7.941 (0.064)& 18.6& 401& 353&  -4.93 (0.00)&  -6.02 (0.00)\\
143639.51-011517.80&  12829 (154)&  8.000 (0.000)& 11.0& 267& 210&  -5.45 (0.00)&  -8.95 (0.00)\\
143732.94+172557.04&  17667 ( 47)&  8.027 (0.023)& 46.7& 138& 124&  -5.05 (0.19)&  -6.06 (0.00)\\
143802.78+144137.54&  18935 (124)&  8.081 (0.046)& 21.2& 344& 304&  -4.51 (0.00)&  -5.03 (0.00)\\
143846.21+280455.90&  16486 (177)&  7.860 (0.126)& 10.3& 431& 395&  -4.73 (0.00)&  -6.04 (0.00)\\
144139.08+485448.33&  17460 (112)&  7.923 (0.061)& 17.4& 347& 299&  -4.75 (0.00)&  -5.84 (0.00)\\
144119.75+512719.20&  15783 ( 92)&  8.000 (0.000)& 13.1& 274& 232&  -4.84 (0.37)&  -6.79 (0.00)\\
144230.11+083147.20&  16880 (141)&  7.957 (0.091)& 13.8& 378& 320&  -4.86 (0.00)&  -6.09 (0.00)\\
144212.69+105107.30&  14940 ( 64)&  8.000 (0.000)& 20.8& 191& 164&  -5.56 (0.00)&  -7.85 (0.00)\\
144205.41+122926.80&  31591 (409)&  7.653 (0.051)& 18.4& 527& 457&  -2.88 (0.00)&  -4.00 (0.00)\\
144428.15+162717.60&  15477 (104)&  8.000 (0.000)& 11.7& 413& 364&  -5.04 (0.00)&  -6.82 (0.00)\\
144426.39+413521.44&  13014 (105)&  8.000 (0.000)& 14.8& 340& 302&  -5.55 (0.00)&  -8.96 (0.00)\\
144518.03+585032.20&  14242 ( 51)&  8.000 (0.000)& 27.2& 189& 150&  -5.76 (0.00)&  -8.22 (0.22)\\
144651.48-002942.00&  16331 (112)&  8.313 (0.082)& 16.0& 357& 277&  -4.63 (0.27)&  -6.58 (0.00)\\
144650.87+285142.30&  23278 (737)&  7.813 (0.084)& 10.6& 544& 491&  -3.04 (0.00)&  -4.00 (0.00)\\
144601.02+625733.80&  10753 (126)&  8.000 (0.000)& 20.7& 198& 169&  -5.49 (0.33)& -10.68 (0.00)\\
144814.33+150449.70&  20327 (121)&  7.930 (0.021)& 43.4& 119& 103&  -4.46 (0.00)&  -5.52 (0.00)\\
144837.56+150538.29&  15347 ( 43)&  8.000 (0.000)& 26.5& 250& 217&  -5.04 (0.24)&  -7.54 (0.00)\\
144819.48+322500.89&  20432 (237)&  8.221 (0.057)& 14.0& 480& 432&  -2.83 (0.24)&  -4.40 (0.00)\\
144826.45+630835.30&  15476 ( 67)&  8.000 (0.000)& 19.4& 187& 141&  -5.43 (0.00)&  -7.39 (0.00)\\
144816.68+632419.27&  19163 (160)&  8.158 (0.044)& 23.3& 207& 156&  -4.51 (0.00)&  -4.79 (0.00)\\
144936.84+093739.80&  19750 (287)&  8.200 (0.059)& 14.8& 314& 263&  -4.08 (0.00)&  -4.52 (0.00)\\
144952.03+133817.92&  10863 (132)&  8.000 (0.000)& 20.1& 195& 167&  -5.67 (0.00)& -10.62 (0.00)\\
144912.54+170150.56&  21386 (209)&  7.975 (0.027)& 31.4& 293& 256&  -4.06 (0.00)&  -4.87 (0.00)\\
144930.58+445719.44&  17899 (165)&  7.828 (0.078)& 14.4& 509& 443&  -4.53 (0.00)&  -5.46 (0.00)\\
144939.14+494436.72&  14515 (108)&  8.000 (0.000)& 11.9& 360& 308&  -5.21 (0.00)&  -7.57 (0.00)\\
145023.39-005441.00&  13365 ( 79)&  8.000 (0.000)& 20.1& 268& 205&  -5.74 (0.00)&  -9.01 (0.00)\\
145031.36+600101.03&  15262 ( 73)&  8.000 (0.000)& 16.4& 339& 265&  -5.29 (0.00)&  -7.30 (0.00)\\
145240.49+614526.40&  18311 (109)&  8.075 (0.038)& 25.9& 275& 210&  -4.19 (0.28)&  -5.17 (0.00)\\
145349.09+195201.60&  17207 (144)&  7.935 (0.087)& 13.8& 334& 293&  -4.78 (0.00)&  -5.90 (0.00)\\
145334.24+201924.40&  11144 (259)&  8.000 (0.000)& 10.5& 252& 221&  -5.40 (0.00)& -10.13 (0.00)\\
145325.98+294912.80&  14947 ( 61)&  8.000 (0.000)& 21.8& 198& 176&  -5.58 (0.00)&  -7.88 (0.00)\\
145329.41+363612.90&  12300 (131)&  8.000 (0.000)& 13.7& 222& 197&  -5.60 (0.00)&  -9.56 (0.00)\\
145452.84+084640.66&  15444 ( 29)&  8.000 (0.000)& 39.8& 141& 117&  -5.44 (0.17)&  -7.55 (0.00)\\
145437.06+445523.59&  11634 (134)&  8.000 (0.000)& 15.3& 300& 259&  -5.59 (0.00)& -10.04 (0.00)\\
145534.04+103846.68&  12311 (101)&  8.000 (0.000)& 18.0& 234& 195&  -5.70 (0.00)&  -9.70 (0.00)\\
145644.91+011017.60&  17472 (189)&  7.891 (0.108)& 11.0& 464& 357&  -4.51 (0.00)&  -5.48 (0.00)\\
145755.43+015442.95&  19602 (111)&  8.004 (0.027)& 33.2& 301& 233&  -4.50 (0.00)&  -4.61 (0.00)\\
145746.31+330944.95&  18978 (137)&  7.983 (0.046)& 20.7& 445& 394&  -4.36 (0.36)&  -5.27 (0.00)\\
145832.63+100818.10&  26695 (322)&  7.796 (0.026)& 40.2& 188& 155&  -2.92 (0.03)&  -4.00 (0.00)\\
145818.51+102632.96&  11818 ( 74)&  8.000 (0.000)& 26.4& 203& 167&  -5.19 (0.12)& -10.28 (0.00)\\
145822.52+435905.80&  20063 (219)&  8.116 (0.035)& 26.2& 191& 165&  -4.02 (0.26)&  -4.55 (0.00)\\
145947.04-003954.60&  16712 (128)&  8.116 (0.084)& 15.6& 274& 205&  -5.02 (0.00)&  -6.31 (0.00)\\
145935.23+192818.59&  11982 ( 91)&  8.000 (0.000)& 21.6& 206& 178&  -5.79 (0.00)&  -9.95 (0.00)\\
145900.87+202221.20&  16414 (140)&  7.867 (0.101)& 13.1& 346& 300&  -4.94 (0.00)&  -6.33 (0.00)\\
145940.78+244554.20&  13584 ( 37)&  8.000 (0.000)& 40.8&  90&  79&  -5.68 (0.16)&  -9.40 (0.00)\\
145907.68+553116.60&  13756 ( 89)&  8.000 (0.000)& 15.7& 270& 215&  -5.39 (1.04)&  -8.38 (0.00)\\
145931.20+613502.77&  18499 (159)&  8.127 (0.059)& 16.9& 348& 264&  -4.50 (0.00)&  -5.04 (0.00)\\
150003.86+002420.00&  13926 (134)&  8.000 (0.000)& 11.2& 289& 219&  -5.32 (0.00)&  -8.04 (0.00)\\
150042.53+061304.30&  11400 (139)&  8.000 (0.000)& 15.9& 265& 211&  -5.58 (0.00)& -10.18 (0.00)\\
150150.83+131707.10&  11249 (179)&  8.000 (0.000)& 13.3& 207& 172&  -5.54 (0.00)& -10.23 (0.00)\\
150201.40+102243.00&  10934 (138)&  8.000 (0.000)& 20.5& 159& 131&  -5.74 (0.00)& -10.64 (0.00)\\
150301.95+053414.05&  12772 (118)&  8.000 (0.000)& 14.3& 306& 241&  -5.56 (0.00)&  -9.14 (0.00)\\
150418.56+120025.98&  15243 ( 38)&  8.000 (0.000)& 30.5& 159& 131&  -5.08 (0.16)&  -7.97 (0.00)\\
150431.69+162453.50&  16825 ( 75)&  7.829 (0.047)& 26.1& 201& 169&  -5.21 (0.00)&  -6.52 (0.00)\\
150506.24+383017.39&  15049 ( 30)&  8.000 (0.000)& 37.6& 146& 126&  -4.52 (0.13)&  -8.02 (0.00)\\
150657.27-004610.59&  13767 ( 63)&  8.000 (0.000)& 22.9& 268& 196&  -5.43 (0.30)&  -8.50 (0.29)\\
150633.90+531929.60&  16367 (119)&  8.107 (0.076)& 16.4& 336& 273&  -5.05 (0.00)&  -6.47 (0.00)\\
150850.96+013518.47&  14188 ( 77)&  8.000 (0.000)& 17.6& 291& 217&  -5.52 (0.61)&  -8.17 (0.00)\\
151005.05+050905.80&  12865 (100)&  8.000 (0.000)& 17.1& 219& 168&  -5.70 (0.00)&  -9.29 (0.00)\\
151212.40+155742.31&  11904 (149)&  8.000 (0.000)& 13.2& 307& 253&  -5.52 (0.00)&  -9.75 (0.00)\\
151317.27-003523.06&  14433 ( 31)&  8.000 (0.000)& 40.3& 148& 107&  -3.66 (0.15)&  -8.73 (0.00)\\
151428.74+112417.00&  19861 (339)&  7.983 (0.084)& 11.4& 460& 367&  -3.90 (0.00)&  -4.47 (0.00)\\
151642.97-004042.70&  14961 ( 28)&  8.000 (0.000)& 41.1& 155& 110&  -4.47 (0.12)&  -7.38 (0.16)\\
151729.46+433028.70&  28934 (377)&  8.000 (0.000)& 16.4& 448& 373&  -2.92 (0.00)&  -4.00 (0.00)\\
151727.59+552452.60&  11901 (134)&  8.000 (0.000)& 14.8& 260& 203&  -5.58 (0.00)&  -9.85 (0.00)\\
151800.52+370303.40&  12829 ( 62)&  8.000 (0.000)& 26.2& 151& 127&  -5.45 (0.20)&  -9.65 (0.00)\\
151907.02+464521.50&  19969 (258)&  7.954 (0.062)& 14.7& 524& 429&  -4.00 (0.00)&  -4.51 (0.00)\\
152048.23+153013.70&  16821 (132)&  7.745 (0.091)& 14.1& 406& 326&  -4.86 (0.00)&  -6.15 (0.00)\\
152006.05+580037.00&  17434 (123)&  7.877 (0.068)& 16.3& 481& 367&  -4.73 (0.00)&  -5.82 (0.00)\\
152123.36+382519.25&  12408 ( 78)&  8.000 (0.000)& 23.0& 226& 189&  -5.77 (1.15)&  -9.56 (0.24)\\
152235.04+165117.80&  14315 ( 71)&  8.000 (0.000)& 19.5& 249& 200&  -5.61 (0.00)&  -8.25 (0.00)\\
152228.41+354908.44&  11909 (149)&  8.000 (0.000)& 13.0& 308& 258&  -5.51 (0.00)&  -9.73 (0.00)\\
152211.51+404455.70&  12183 (121)&  8.000 (0.000)& 16.0& 203& 168&  -5.68 (0.00)&  -9.77 (0.00)\\
152249.56+553354.00&  15894 ( 81)&  8.000 (0.000)& 15.6& 377& 291&  -5.14 (0.00)&  -6.79 (0.00)\\
152304.84+051157.60&  14842 ( 87)&  8.000 (0.000)& 15.3& 259& 191&  -5.41 (0.00)&  -7.67 (0.00)\\
152512.52+020305.73&  16204 (175)&  8.081 (0.122)& 11.1& 403& 287&  -4.84 (0.00)&  -6.24 (0.00)\\
152521.13+042111.02&  15522 (131)&  8.332 (0.087)& 16.1& 325& 237&  -5.24 (0.00)&  -7.07 (0.00)\\
152518.41+173349.00&  14136 ( 59)&  8.000 (0.000)& 24.6& 176& 141&  -5.77 (0.00)&  -8.60 (0.00)\\
152634.97+485801.30&  11551 ( 65)&  8.000 (0.000)& 28.1& 157& 126&  -4.83 (0.12)& -10.52 (0.00)\\
152728.84+204010.80&  10939 (192)&  8.000 (0.000)& 15.9& 245& 198&  -5.54 (0.00)& -10.43 (0.00)\\
152727.08+233351.25&  16299 ( 45)&  8.018 (0.029)& 40.9& 163& 133&  -5.42 (0.00)&  -7.04 (0.00)\\
152739.56+314242.00&  18351 (206)&  8.156 (0.083)& 13.2& 306& 253&  -4.48 (0.00)&  -5.05 (0.00)\\
152718.20+414835.70&  14552 ( 91)&  8.000 (0.000)& 14.9& 250& 205&  -5.43 (0.00)&  -7.84 (0.00)\\
152808.20+213847.00&  35696 (920)&  8.000 (0.000)& 10.8& 540& 437&  -2.72 (0.00)&  -4.00 (0.00)\\
153035.52+072800.06&  10589 (192)&  8.000 (0.000)& 16.6& 240& 177&  -5.49 (0.00)& -10.60 (0.00)\\
153006.10+264923.91&  16198 ( 57)&  8.073 (0.043)& 29.2& 235& 192&  -4.74 (0.20)&  -7.01 (0.00)\\
153024.23+331549.72&  17727 (112)&  8.149 (0.071)& 16.2& 482& 396&  -4.29 (0.28)&  -5.69 (0.00)\\
153148.42+383911.00&  17733 (143)&  8.080 (0.087)& 12.9& 469& 382&  -4.11 (0.43)&  -5.53 (0.00)\\
153124.48+440420.21&  13985 ( 77)&  8.000 (0.000)& 19.5& 282& 228&  -5.61 (0.00)&  -8.44 (0.00)\\
153255.11+171901.86&  12388 (124)&  8.000 (0.000)& 14.8& 287& 225&  -5.59 (0.00)&  -9.50 (0.00)\\
153223.82+272503.60&  10892 ( 73)&  8.000 (0.000)& 30.7& 113&  92&  -5.04 (0.14)& -10.87 (0.00)\\
153224.22+491453.86&  14061 ( 88)&  8.000 (0.000)& 15.6& 308& 243&  -5.47 (0.00)&  -8.16 (0.00)\\
153325.60+132537.07&  19645 (197)&  7.941 (0.049)& 19.6& 425& 325&  -4.21 (0.00)&  -4.98 (0.00)\\
153316.76+340803.70&  16191 ( 89)&  7.898 (0.067)& 20.5& 206& 168&  -5.26 (0.00)&  -6.90 (0.00)\\
153303.95+503245.54&  11757 ( 99)&  8.000 (0.000)& 20.1& 253& 198&  -5.73 (0.00)& -10.14 (0.00)\\
153454.99+224918.70&  20797 (225)&  8.007 (0.038)& 23.3& 266& 212&  -4.08 (0.00)&  -4.53 (0.00)\\
153615.72+574902.70&  16071 (119)&  7.968 (0.092)& 14.9& 371& 276&  -5.06 (0.00)&  -6.61 (0.00)\\
153735.17+063848.07&  21101 (396)&  8.235 (0.060)& 13.5& 415& 296&  -3.12 (0.34)&  -4.07 (0.00)\\
153755.31+093249.50&  14940 (131)&  8.000 (0.000)& 10.3& 321& 235&  -5.11 (0.00)&  -7.20 (0.00)\\
153725.51+233719.60&  12625 (171)&  8.000 (0.000)& 10.7& 268& 213&  -5.46 (0.00)&  -9.11 (0.00)\\
153725.72+515126.90&  17450 ( 40)&  7.750 (0.032)& 29.8& 213& 164&  -3.12 (0.11)&  -6.46 (0.00)\\
153821.66+092006.76&  18751 ( 35)&  8.138 (0.024)& 37.7& 268& 195&  -3.17 (0.13)&  -5.10 (0.00)\\
153953.06+385520.74&  11514 (153)&  8.000 (0.000)& 13.7& 263& 211&  -5.54 (0.00)& -10.05 (0.00)\\
153905.51+442951.86&  13426 (104)&  8.000 (0.000)& 14.6& 330& 261&  -5.50 (0.00)&  -8.58 (0.00)\\
154134.50+252329.98&  11155 ( 43)&  8.000 (0.000)& 50.3&  54&  42&  -5.55 (0.14)& -11.04 (0.00)\\
154152.20+475253.75&  16517 (114)&  8.121 (0.070)& 17.3& 348& 270&  -5.06 (0.00)&  -6.43 (0.00)\\
154201.50+502532.10&  31027 (247)&  7.640 (0.030)& 31.9& 298& 229&  -2.99 (0.00)&  -4.00 (0.00)\\
154446.06+204654.27&  10760 ( 72)&  8.000 (0.000)& 39.2& 139& 106&  -6.07 (0.00)& -11.01 (0.00)\\
154550.28+115958.70&  17662 ( 69)&  8.059 (0.035)& 32.5& 199& 144&  -5.09 (0.35)&  -6.03 (0.00)\\
154606.89+565059.10&  11372 ( 89)&  8.000 (0.000)& 24.1& 181& 134&  -5.80 (0.00)& -10.48 (0.00)\\
154703.53+450053.35&  14622 ( 86)&  8.000 (0.000)& 15.0& 365& 283&  -5.36 (0.00)&  -7.71 (0.00)\\
154811.34+083613.21&  18969 (119)&  7.925 (0.045)& 20.4& 396& 276&  -4.45 (0.00)&  -5.26 (0.00)\\
155051.40+022511.12&  14506 ( 98)&  8.000 (0.000)& 12.8& 408& 265&  -5.25 (0.00)&  -7.62 (0.00)\\
155026.70+201951.80&  12552 (139)&  8.000 (0.000)& 12.3& 282& 212&  -5.54 (0.00)&  -9.29 (0.00)\\
155115.33+363742.00&  16035 (103)&  7.966 (0.077)& 17.6& 239& 186&  -5.22 (0.00)&  -6.88 (0.00)\\
155225.07+081919.88&  14353 ( 81)&  8.000 (0.000)& 16.3& 360& 247&  -5.33 (0.00)&  -7.99 (0.00)\\
155253.52+141334.50&  16374 ( 97)&  7.972 (0.071)& 18.8& 254& 182&  -5.17 (0.00)&  -6.69 (0.00)\\
155327.56+150545.70&  24724 (481)&  7.901 (0.048)& 18.0& 379& 273&  -3.15 (0.00)&  -4.00 (0.00)\\
155409.03+172124.10&  15930 ( 37)&  8.000 (0.000)& 31.1& 166& 121&  -4.29 (0.11)&  -6.47 (0.18)\\
155450.28+325413.30&  10783 ( 66)&  8.000 (0.000)& 38.2&  73&  56&  -5.93 (0.00)& -11.05 (0.00)\\
155426.22+461707.80&  12606 ( 34)&  8.000 (0.000)& 47.8&  91&  69&  -4.57 (0.06)& -10.16 (0.00)\\
155511.87+343350.58&  16700 (164)&  8.073 (0.108)& 10.1& 212& 163&  -4.35 (0.00)&  -5.77 (0.30)\\
155756.04+333603.74&  14478 ( 77)&  8.000 (0.000)& 16.6& 341& 260&  -5.42 (0.00)&  -7.88 (0.00)\\
155717.36+525623.10&  15194 ( 46)&  8.000 (0.000)& 24.2& 280& 205&  -4.68 (0.25)&  -7.70 (0.00)\\
155847.35+353113.39&  13434 (122)&  8.000 (0.000)& 12.8& 336& 255&  -5.43 (0.00)&  -8.49 (0.00)\\
155921.08+190407.86&  20685 (114)&  7.991 (0.017)& 49.0& 151& 109&  -3.80 (0.16)&  -5.46 (0.00)\\
160030.97+195734.50&  17041 (150)&  7.967 (0.093)& 13.6& 336& 243&  -4.81 (0.00)&  -5.98 (0.00)\\
160157.26+125133.41&  13296 ( 30)&  8.000 (0.000)& 50.7& 114&  78&  -5.40 (0.09)&  -9.68 (0.00)\\
160241.83+035814.93&  15885 ( 77)&  8.000 (0.000)& 14.5& 387& 243&  -4.60 (0.00)&  -6.72 (0.00)\\
160223.11+052239.80&  17090 (100)&  7.926 (0.065)& 19.8& 380& 242&  -5.02 (0.00)&  -6.06 (0.00)\\
160205.60+320419.56&  16050 ( 32)&  8.132 (0.024)& 55.9& 110&  83&  -5.47 (0.23)&  -7.07 (0.00)\\
160522.47+532220.10&  16473 ( 70)&  7.922 (0.051)& 25.7& 330& 236&  -5.30 (0.00)&  -6.89 (0.00)\\
160625.19+052821.30&  21947 (316)&  7.883 (0.041)& 22.5& 428& 269&  -3.56 (0.41)&  -4.54 (0.00)\\
160651.52+074752.12&  12314 (101)&  8.000 (0.000)& 18.1& 255& 163&  -5.71 (0.00)&  -9.71 (0.00)\\
160622.04+272017.00&  12900 (107)&  8.000 (0.000)& 16.5& 308& 225&  -5.62 (0.00)&  -9.15 (0.00)\\
160836.24+271132.06&  18017 ( 50)&  8.087 (0.017)& 59.1& 118&  85&  -4.34 (0.11)&  -5.59 (0.00)\\
160942.44+063049.40&  15018 ( 69)&  8.000 (0.000)& 17.2& 364& 227&  -5.07 (0.49)&  -7.61 (0.00)\\
160911.61+392150.40&  15169 ( 72)&  8.000 (0.000)& 16.5& 274& 202&  -4.79 (0.30)&  -7.40 (0.00)\\
160904.90+500555.14&  12859 (139)&  8.000 (0.000)& 11.8& 338& 243&  -5.41 (0.00)&  -8.87 (0.00)\\
161003.24+113004.50&  17394 ( 89)&  7.997 (0.049)& 23.1& 235& 154&  -5.03 (0.00)&  -6.24 (0.00)\\
161000.72+370009.00&  19356 (358)&  7.990 (0.093)& 10.8& 418& 307&  -4.02 (0.00)&  -4.61 (0.00)\\
161038.93+371403.23&  11698 (137)&  8.000 (0.000)& 14.9& 296& 217&  -5.17 (0.29)&  -8.41 (0.17)\\
161054.23+521137.70&  16997 ( 68)&  8.063 (0.048)& 26.1& 306& 218&  -4.33 (0.21)&  -6.51 (0.00)\\
161009.85+550211.46&  32744 (461)&  7.640 (0.065)& 17.2& 859& 604&  -3.00 (0.00)&  -4.00 (0.00)\\
161210.55+114535.80&  19595 (247)&  7.710 (0.071)& 14.1& 364& 236&  -4.09 (0.00)&  -4.80 (0.00)\\
161200.33+151804.60&  19477 (178)&  7.926 (0.044)& 23.5& 245& 164&  -4.25 (0.24)&  -5.29 (0.00)\\
161243.19+370803.66&  15149 ( 87)&  8.000 (0.000)& 13.6& 411& 299&  -4.73 (0.00)&  -7.23 (0.00)\\
161252.34+424856.30&  19438 (243)&  7.913 (0.056)& 16.9& 282& 205&  -3.56 (0.39)&  -5.01 (0.00)\\
161218.32+450920.90&  14196 (141)&  8.000 (0.000)& 10.4& 327& 237&  -5.24 (0.00)&  -7.79 (0.00)\\
161331.31+182406.80&  14756 (101)&  8.000 (0.000)& 13.0& 269& 183&  -5.29 (0.00)&  -7.55 (0.00)\\
161320.02+533752.90&  12587 ( 84)&  8.000 (0.000)& 20.0& 287& 202&  -5.57 (1.12)&  -9.62 (0.00)\\
161544.76+480241.02&  19266 (305)&  8.138 (0.077)& 12.9& 446& 318&  -4.12 (0.00)&  -4.55 (0.00)\\
161643.67+171453.20&  13329 ( 39)&  8.000 (0.000)& 39.4& 174& 115&  -6.09 (1.48)&  -9.54 (0.00)\\
161756.83+301751.79&  17592 ( 76)&  8.217 (0.045)& 23.6& 262& 185&  -4.56 (0.32)&  -6.01 (0.00)\\
161735.37+311645.41&  19610 (127)&  8.071 (0.052)& 15.4& 484& 344&  -3.22 (0.29)&  -4.53 (0.00)\\
161701.34+352319.64&  16967 (104)&  8.061 (0.064)& 18.6& 335& 240&  -4.99 (0.00)&  -6.21 (0.00)\\
161834.01+093358.14&  19220 (167)&  8.066 (0.039)& 24.4& 310& 191&  -4.42 (0.47)&  -4.73 (0.00)\\
161853.48+414143.01&  12029 ( 66)&  8.000 (0.000)& 27.1& 184& 131&  -5.68 (0.26)& -10.19 (0.00)\\
161859.55+472323.78&  13057 (119)&  8.000 (0.000)& 13.7& 334& 238&  -5.51 (0.00)&  -8.86 (0.00)\\
161927.55+165144.93&  14778 ( 36)&  8.000 (0.000)& 36.1& 210& 138&  -5.86 (0.00)&  -8.21 (0.00)\\
161941.07+294353.51&  18312 (143)&  7.922 (0.057)& 18.3& 414& 290&  -4.56 (0.00)&  -5.48 (0.00)\\
161932.55+310941.47&  18655 ( 88)&  7.905 (0.034)& 28.0& 311& 219&  -4.66 (0.00)&  -5.70 (0.00)\\
161953.99+493350.80&  16427 (120)&  8.129 (0.093)& 13.5& 384& 273&  -4.73 (0.45)&  -6.25 (0.00)\\
162332.63+542130.28&  20905 (251)&  7.963 (0.044)& 20.3& 404& 276&  -3.96 (0.00)&  -4.51 (0.00)\\
162425.01+295511.86&  22426 (348)&  7.776 (0.038)& 22.4& 377& 260&  -3.65 (0.00)&  -4.36 (0.00)\\
162546.32+251144.00&  11596 ( 98)&  8.000 (0.000)& 19.9& 162& 109&  -5.36 (0.21)& -10.29 (0.00)\\
162650.27+083026.28&  11141 (104)&  8.000 (0.000)& 22.2& 205& 120&  -5.76 (0.00)& -10.56 (0.00)\\
162635.84+130544.70&  17181 (146)&  7.871 (0.088)& 14.3& 354& 218&  -4.78 (0.00)&  -5.93 (0.00)\\
162621.56+181439.98&  13770 ( 50)&  8.000 (0.000)& 30.0& 207& 133&  -5.87 (0.00)&  -8.96 (0.00)\\
162646.92+313627.94&  13665 (143)&  8.000 (0.000)& 11.1& 367& 252&  -4.86 (0.36)&  -6.60 (0.22)\\
162740.27+130354.71&  19667 (203)&  7.939 (0.050)& 18.3& 498& 304&  -4.16 (0.00)&  -4.88 (0.00)\\
162703.33+172327.60&  15795 (112)&  8.000 (0.000)& 11.5& 300& 191&  -5.02 (0.00)&  -6.66 (0.00)\\
162711.17+253108.50&  17324 (159)&  7.852 (0.087)& 13.4& 427& 286&  -4.70 (0.00)&  -5.80 (0.00)\\
162844.43+191059.15&  20483 (224)&  7.905 (0.035)& 24.7& 387& 247&  -4.08 (0.00)&  -4.89 (0.00)\\
163133.89+374053.98&  18874 (145)&  7.887 (0.057)& 16.7& 471& 321&  -4.34 (0.00)&  -5.13 (0.00)\\
163100.45+452710.44&  21570 (217)&  7.995 (0.029)& 29.1& 272& 186&  -4.02 (0.00)&  -4.76 (0.00)\\
163259.40+523405.96&  13543 (115)&  8.000 (0.000)& 13.4& 311& 208&  -5.45 (0.00)&  -8.44 (0.00)\\
163322.86+341835.46&  18127 (137)&  7.880 (0.055)& 18.5& 390& 262&  -4.60 (0.00)&  -5.56 (0.00)\\
163334.09+480802.40&  12446 ( 96)&  8.000 (0.000)& 18.6& 249& 168&  -5.70 (0.00)&  -9.61 (0.00)\\
163401.23+243049.80&  12310 (121)&  8.000 (0.000)& 14.9& 232& 150&  -5.64 (0.00)&  -9.61 (0.00)\\
163411.27+281212.13&  17116 ( 37)&  8.040 (0.020)& 54.1& 130&  85&  -5.05 (0.16)&  -6.17 (0.00)\\
163520.15+260852.94&  15176 ( 42)&  8.000 (0.000)& 27.1& 218& 141&  -5.61 (0.00)&  -7.82 (0.00)\\
163654.42+230236.10&  17973 (118)&  7.752 (0.054)& 20.4& 299& 189&  -4.74 (0.00)&  -5.84 (0.00)\\
163654.12+345801.20&  13623 ( 39)&  8.000 (0.000)& 42.9& 115&  76&  -5.50 (0.14)&  -9.35 (0.00)\\
163621.11+503757.26&  12068 ( 82)&  8.000 (0.000)& 23.2& 194& 130&  -5.83 (0.00)& -10.06 (0.00)\\
163841.63+262336.48&  11611 ( 98)&  8.000 (0.000)& 21.3& 227& 145&  -5.74 (0.00)& -10.26 (0.00)\\
163824.65+471719.06&  15772 (130)&  8.232 (0.093)& 15.0& 321& 214&  -5.16 (0.00)&  -6.83 (0.00)\\
164007.85+453007.09&  16112 (121)&  8.040 (0.083)& 16.0& 361& 239&  -5.10 (0.00)&  -6.65 (0.00)\\
164056.84+462448.10&  10958 (142)&  8.000 (0.000)& 19.3& 170& 112&  -5.66 (0.00)& -10.54 (0.00)\\
164240.41+391731.41&  13681 (134)&  8.000 (0.000)& 11.6& 275& 180&  -4.97 (0.40)&  -8.29 (0.00)\\
164340.45+415532.41&  19681 (268)&  7.939 (0.067)& 13.9& 537& 351&  -4.01 (0.00)&  -4.61 (0.00)\\
164432.15+403926.21&  16655 ( 51)&  7.898 (0.041)& 22.9& 344& 224&  -3.15 (0.13)&  -6.51 (0.30)\\
164814.79+194520.50&  17644 (126)&  7.897 (0.064)& 16.8& 411& 239&  -4.71 (0.00)&  -5.75 (0.00)\\
165052.52+174636.59&  14802 ( 54)&  8.000 (0.000)& 21.9& 281& 158&  -4.30 (0.17)&  -7.91 (0.00)\\
165003.55+274309.08&  18501 (197)&  8.144 (0.076)& 13.4& 470& 286&  -4.36 (0.00)&  -5.01 (0.00)\\
165015.58+400129.46&  15426 ( 79)&  8.000 (0.000)& 15.1& 422& 268&  -5.21 (0.00)&  -7.11 (0.00)\\
165057.16+404327.30&  18855 (134)&  8.129 (0.057)& 19.4& 230& 146&  -4.54 (0.00)&  -5.04 (0.00)\\
165155.97+182112.80&  14863 ( 94)&  8.000 (0.000)& 15.8& 216& 122&  -5.45 (0.00)&  -7.71 (0.00)\\
165103.57+290820.67&  12601 ( 71)&  8.000 (0.000)& 24.4& 188& 115&  -5.85 (0.00)&  -9.64 (0.00)\\
165117.04+432757.35&  18336 (142)&  7.873 (0.054)& 19.5& 423& 269&  -4.58 (0.00)&  -5.52 (0.00)\\
165245.82+290053.20&  11553 (159)&  8.000 (0.000)& 13.2& 221& 134&  -5.54 (0.00)& -10.04 (0.00)\\
165222.17+322214.10&  16796 (103)&  8.138 (0.062)& 19.1& 210& 129&  -5.11 (0.00)&  -6.44 (0.00)\\
165339.17+174838.84&  19403 (288)&  8.204 (0.060)& 15.0& 454& 252&  -3.98 (0.00)&  -4.55 (0.00)\\
165349.38+274647.30&  19803 (290)&  7.669 (0.078)& 11.8& 462& 277&  -3.88 (0.00)&  -4.51 (0.00)\\
165321.37+331352.85&  14407 ( 93)&  8.000 (0.000)& 14.3& 375& 231&  -5.34 (0.00)&  -7.80 (0.00)\\
165513.16+333313.60&  18296 (177)&  7.842 (0.069)& 15.5& 514& 315&  -4.45 (0.00)&  -5.32 (0.00)\\
165522.00+433638.56&  14949 ( 54)&  8.000 (0.000)& 22.2& 250& 157&  -5.32 (0.00)&  -7.81 (0.00)\\
165946.51+393418.30&  22489 (532)&  7.840 (0.057)& 15.0& 590& 361&  -3.43 (0.00)&  -4.08 (0.00)\\
165938.54+614101.20&  12852 ( 71)&  8.000 (0.000)& 23.4& 155&  93&  -5.87 (0.00)&  -9.56 (0.00)\\
170143.68+384953.60&  18391 (139)&  7.780 (0.055)& 20.2& 418& 253&  -4.61 (0.00)&  -5.61 (0.00)\\
170142.11+643720.70&  12272 ( 66)&  8.000 (0.000)& 26.8& 191& 112&  -5.94 (0.00)& -10.06 (0.00)\\
170345.85+212506.20&  20500 (370)&  7.973 (0.063)& 14.0& 361& 195&  -3.85 (0.00)&  -4.45 (0.00)\\
170539.46+241945.10&  16713 ( 79)&  8.066 (0.055)& 21.8& 234& 128&  -4.54 (0.25)&  -6.51 (0.00)\\
170547.14+315007.70&  14274 ( 33)&  8.000 (0.000)& 40.7&  97&  56&  -5.59 (0.14)&  -8.93 (0.00)\\
170559.94+383115.60&  11016 ( 82)&  8.000 (0.000)& 29.3& 160&  95&  -5.87 (0.00)& -10.73 (0.00)\\
170611.93+404656.64&  16371 (102)&  8.219 (0.077)& 16.6& 320& 191&  -4.48 (0.26)&  -6.52 (0.00)\\
170727.11+203153.25&  44920 (668)&  7.780 (0.059)& 20.9& 703& 369&  -2.73 (0.00)&  -4.00 (0.00)\\
170741.85+390032.10&  13761 ( 97)&  8.000 (0.000)& 15.7& 325& 191&  -5.52 (0.00)&  -8.41 (0.00)\\
170731.42+395755.04&  16973 ( 93)&  8.060 (0.055)& 21.2& 309& 183&  -5.06 (0.00)&  -6.34 (0.00)\\
171323.16+280954.20&  15948 (124)&  8.000 (0.000)& 10.2& 370& 200&  -4.89 (0.00)&  -6.42 (0.00)\\
171350.40+380843.14&  17160 (118)&  8.006 (0.071)& 17.2& 344& 196&  -4.88 (0.00)&  -6.00 (0.00)\\
171403.75+365810.56&  12016 ( 98)&  8.000 (0.000)& 19.3& 243& 138&  -5.20 (0.17)&  -8.57 (0.14)\\
171607.71+285006.98&  11012 (197)&  8.000 (0.000)& 11.6& 222& 118&  -5.47 (0.00)& -10.29 (0.00)\\
171643.99+305817.80&  14270 ( 57)&  8.000 (0.000)& 24.1& 198& 107&  -5.20 (0.29)&  -8.47 (0.00)\\
171726.64+422052.73&  13192 (137)&  8.000 (0.000)& 12.4& 377& 215&  -5.49 (0.00)&  -8.73 (0.00)\\
172243.19+603059.70&  18572 (163)&  8.120 (0.067)& 16.6& 267& 150&  -4.53 (0.00)&  -5.05 (0.00)\\
172520.14+244604.94&  15721 ( 78)&  8.000 (0.000)& 14.9& 427& 208&  -5.12 (0.00)&  -6.84 (0.00)\\
172505.57+312909.49&  42344 (839)&  7.957 (0.081)& 14.0& 907& 469&  -2.65 (0.00)&  -4.00 (0.00)\\
172520.20+345910.86&  14945 ( 70)&  8.000 (0.000)& 17.9& 312& 165&  -5.41 (0.00)&  -7.62 (0.00)\\
172551.69+633142.50&  17950 (140)&  8.116 (0.068)& 16.8& 397& 219&  -4.70 (0.00)&  -5.52 (0.00)\\
172856.21+325045.60&  13709 ( 68)&  8.000 (0.000)& 23.0& 242& 123&  -5.79 (0.00)&  -8.14 (0.15)\\
173042.25+540313.30&  15492 ( 93)&  8.000 (0.000)& 13.4& 307& 169&  -5.18 (0.00)&  -7.03 (0.00)\\
173232.09+335610.40&  23011 (699)&  7.843 (0.076)& 11.0& 674& 339&  -3.09 (0.00)&  -4.00 (0.00)\\
173304.07+645606.00&  12885 (139)&  8.000 (0.000)& 11.7& 369& 199&  -5.13 (0.00)&  -8.94 (0.00)\\
173635.42+642113.90&  11198 ( 89)&  8.000 (0.000)& 25.0& 191& 102&  -5.15 (0.15)& -10.62 (0.00)\\
174025.00+245704.50&  20444 (144)&  8.328 (0.037)& 23.6& 196&  86&  -3.31 (0.19)&  -4.54 (0.00)\\
180520.65+225608.40&  12618 ( 42)&  8.000 (0.000)& 39.9&  90&  30&  -4.86 (0.06)& -10.09 (0.00)\\
183131.64+420220.30&  13057 ( 43)&  8.000 (0.000)& 38.8& 121&  44&  -6.46 (0.00)&  -9.39 (0.25)\\
183200.07+420029.80&  16142 ( 91)&  8.000 (0.000)& 14.2& 389& 140&  -5.07 (0.00)&  -6.59 (0.00)\\
183252.20+421526.10&  21396 (266)&  7.915 (0.034)& 25.4& 301& 108&  -4.03 (0.00)&  -4.76 (0.00)\\
183511.51+405752.10&  18322 (211)&  8.024 (0.082)& 13.3& 489& 169&  -4.46 (0.00)&  -5.05 (0.00)\\
200757.10-120832.00&  14202 ( 35)&  8.000 (0.000)& 39.3& 121&  46&  -4.63 (0.09)&  -8.42 (0.23)\\
201001.60-124126.10&  17525 (113)&  7.915 (0.064)& 19.1& 366& 143&  -4.90 (0.00)&  -6.04 (0.00)\\
202718.52+763446.60&  11865 (148)&  8.000 (0.000)& 14.3& 172&  61&  -5.62 (0.00)&  -9.93 (0.00)\\
203821.24-053413.30&  13564 ( 93)&  8.000 (0.000)& 17.1& 213&  94&  -5.64 (0.00)&  -8.71 (0.00)\\
204213.01+764041.10&  14703 (107)&  8.000 (0.000)& 12.5& 327& 114&  -5.27 (0.00)&  -7.55 (0.00)\\
204919.49+765828.90&  14437 (123)&  8.000 (0.000)& 11.0& 249&  86&  -5.23 (0.00)&  -7.64 (0.00)\\
205336.69+764511.20&  11816 (134)&  8.000 (0.000)& 14.3& 238&  81&  -5.43 (0.28)&  -9.95 (0.00)\\
210328.68-004640.60&  19584 (356)&  8.085 (0.090)& 10.7& 491& 241&  -3.96 (0.00)&  -4.50 (0.00)\\
210742.30+102611.70&  13439 (101)&  8.000 (0.000)& 15.8& 242&  98&  -5.38 (0.00)&  -8.75 (0.00)\\
211252.07+102931.40&  18475 (190)&  8.194 (0.071)& 14.3& 369& 156&  -4.04 (0.41)&  -5.04 (0.00)\\
211841.06-080346.90&  11515 (152)&  8.000 (0.000)& 14.6& 243& 144&  -5.61 (0.00)& -10.14 (0.00)\\
211950.84-064056.20&  23234 (767)&  7.993 (0.072)& 12.1& 533& 312&  -3.16 (0.00)&  -4.00 (0.00)\\
212242.66-070417.10&  15432 ( 35)&  8.000 (0.000)& 32.8& 208& 124&  -5.18 (0.25)&  -7.54 (0.00)\\
212310.79+003518.85&  13121 ( 86)&  8.000 (0.000)& 18.5& 339& 184&  -5.65 (0.00)&  -9.05 (0.00)\\
212403.12+114230.20&  29480 (676)&  7.750 (0.093)& 11.0& 676& 301&  -2.84 (0.00)&  -4.00 (0.00)\\
212552.77+001918.62&  20772 (277)&  7.919 (0.049)& 18.4& 581& 321&  -3.92 (0.00)&  -4.54 (0.00)\\
212656.72-002423.90&  17920 (146)&  8.061 (0.070)& 16.2& 276& 155&  -4.68 (0.00)&  -5.52 (0.00)\\
212645.06+043138.36&  16300 (115)&  7.991 (0.088)& 15.4& 444& 231&  -5.03 (0.00)&  -6.48 (0.00)\\
212841.49+001231.40&  17094 (139)&  7.751 (0.080)& 15.4& 377& 212&  -4.83 (0.00)&  -6.01 (0.00)\\
212901.32-062924.60&  18041 (120)&  7.916 (0.046)& 25.0& 250& 153&  -4.77 (0.39)&  -6.00 (0.00)\\
213103.40+105956.10&  13675 (137)&  8.000 (0.000)& 11.7& 275& 130&  -5.42 (0.00)&  -8.32 (0.00)\\
213840.11-003337.70&  15662 ( 38)&  8.000 (0.000)& 31.7& 153&  91&  -4.73 (0.15)&  -7.52 (0.00)\\
214116.86-062959.70&  12650 (159)&  8.000 (0.000)& 11.3& 246& 160&  -5.50 (0.00)&  -9.15 (0.00)\\
214441.71+010029.88&  20081 (188)&  7.960 (0.031)& 29.5& 341& 205&  -4.14 (0.00)&  -5.16 (0.00)\\
214541.77+003147.50&  16369 (131)&  8.625 (0.084)& 14.9& 200& 122&  -4.42 (0.31)&  -6.50 (0.00)\\
214527.11+125256.00&  14847 ( 78)&  8.000 (0.000)& 17.1& 211& 104&  -5.46 (0.00)&  -7.74 (0.00)\\
214712.52+001903.70&  16896 (128)&  8.155 (0.081)& 15.1& 272& 167&  -4.89 (0.00)&  -6.06 (0.00)\\
215005.31+005552.90&  14338 (120)&  8.000 (0.000)& 10.8& 293& 181&  -4.01 (0.30)&  -7.69 (0.00)\\
215107.29-084829.40&  11609 (127)&  8.000 (0.000)& 15.9& 210& 145&  -5.63 (0.00)& -10.12 (0.00)\\
215514.44-075833.80&  35117 (712)&  7.899 (0.072)& 15.3& 546& 380&  -2.78 (0.00)&  -4.00 (0.00)\\
220250.26+213120.21&  20293 (109)&  7.986 (0.020)& 48.3& 187&  83&  -4.48 (0.00)&  -5.54 (0.00)\\
220554.02+055252.90&  11072 (105)&  8.000 (0.000)& 23.7& 182& 112&  -5.82 (0.00)& -10.65 (0.00)\\
220633.02+125910.91&  15176 ( 82)&  8.000 (0.000)& 14.0& 278& 153&  -4.36 (0.29)&  -7.31 (0.00)\\
220623.74+132556.50&  16142 ( 81)&  7.950 (0.061)& 22.1& 223& 121&  -5.32 (0.00)&  -7.00 (0.00)\\
220827.84+223636.90&  12181 ( 84)&  8.000 (0.000)& 22.6&  93&  41&  -5.86 (0.00)& -10.02 (0.00)\\
220934.85+122336.60&  17103 ( 72)&  8.166 (0.043)& 28.1& 159&  89&  -5.23 (0.00)&  -6.04 (0.17)\\
221000.09+213719.06&  11140 ( 87)&  8.000 (0.000)& 26.7& 179&  82&  -5.85 (0.00)& -10.65 (0.00)\\
221150.49+222139.60&  16763 (123)&  8.027 (0.072)& 16.4& 363& 166&  -5.01 (0.00)&  -6.30 (0.00)\\
221729.25+000833.40&  21506 (672)&  7.789 (0.080)& 11.7& 440& 306&  -3.45 (0.00)&  -4.03 (0.00)\\
221921.99-005202.08&  13465 ( 95)&  8.000 (0.000)& 16.4& 348& 246&  -5.57 (0.00)&  -8.67 (0.00)\\
221945.63+123554.05&  12356 ( 26)&  8.000 (0.000)& 65.5&  99&  58&  -4.84 (0.07)& -10.51 (0.00)\\
222833.82+141037.00&  31724 (714)&  7.756 (0.085)& 10.8& 646& 380&  -2.80 (0.00)&  -4.00 (0.00)\\
223255.40-084044.20&  13050 ( 40)&  8.000 (0.000)& 39.5& 145& 115&  -6.49 (0.00)&  -9.72 (0.00)\\
224009.33+320828.55&  15065 ( 99)&  8.000 (0.000)& 12.1& 402& 163&  -5.15 (0.00)&  -7.19 (0.00)\\
224348.66+312239.74&  11171 (142)&  8.000 (0.000)& 17.6& 245&  99&  -5.62 (0.00)& -10.38 (0.00)\\
224558.86+295245.80&  11112 (139)&  8.000 (0.000)& 16.4& 256&  99&  -5.29 (0.25)& -10.37 (0.00)\\
224600.40-080424.20&  15902 ( 89)&  8.000 (0.000)& 13.4& 335& 273&  -5.07 (0.00)&  -6.69 (0.00)\\
224748.78+302251.65&  19303 (274)&  7.964 (0.068)& 13.5& 523& 219&  -4.09 (0.00)&  -4.55 (0.00)\\
224930.38-001623.00&  14260 ( 62)&  8.000 (0.000)& 23.2& 224& 172&  -5.45 (0.25)&  -8.47 (0.00)\\
224913.64+064410.04&  17178 (112)&  7.967 (0.068)& 17.2& 429& 304&  -4.87 (0.00)&  -6.00 (0.30)\\
225020.91-091425.60&  25393 (959)&  8.012 (0.071)& 11.4& 479& 398&  -2.92 (0.00)&  -4.00 (0.00)\\
225124.08+311627.80&  46654 (145)&  7.969 (0.063)& 18.6& 883& 371&  -3.00 (0.00)&  -4.00 (0.00)\\
225158.75+314936.45&  12351 ( 86)&  8.000 (0.000)& 21.4& 245& 101&  -5.80 (0.00)&  -9.80 (0.00)\\
225122.13+315628.90&  17313 ( 81)&  7.930 (0.045)& 25.3& 281& 115&  -5.05 (0.00)&  -6.03 (0.00)\\
225206.14+130831.20&  12190 (170)&  8.000 (0.000)& 11.3& 253& 164&  -5.50 (0.00)&  -9.51 (0.00)\\
225410.48+054419.46&  15602 ( 92)&  8.000 (0.000)& 13.1& 410& 297&  -5.08 (0.00)&  -6.83 (0.00)\\
225424.73+231515.82&  27852 (397)&  7.853 (0.053)& 16.8& 607& 323&  -3.00 (0.00)&  -4.00 (0.00)\\
225652.76+225738.28&  11011 (102)&  8.000 (0.000)& 23.3& 241& 130&  -5.75 (0.00)& -10.61 (0.00)\\
230419.08+232518.17&  21781 (566)&  8.006 (0.072)& 12.2& 503& 277&  -3.38 (0.00)&  -4.00 (0.00)\\
230620.01+211118.50&  15052 ( 88)&  8.000 (0.000)& 14.4& 361& 209&  -5.17 (0.57)&  -7.19 (0.58)\\
230842.14+243753.22&  12115 ( 71)&  8.000 (0.000)& 26.0& 179&  96&  -5.25 (0.21)& -10.09 (0.00)\\
230953.03+060820.02&  14212 ( 40)&  8.000 (0.000)& 33.0& 191& 143&  -3.85 (0.22)&  -6.39 (0.12)\\
231026.38+211204.80&  18448 (115)&  8.013 (0.042)& 24.6& 339& 198&  -4.09 (0.25)&  -5.12 (0.00)\\
231141.59-004100.60&  13656 (137)&  8.000 (0.000)& 11.8& 263& 214&  -5.42 (0.00)&  -7.33 (0.29)\\
231141.44+232707.00&  17005 ( 99)&  7.898 (0.062)& 20.1& 394& 220&  -5.05 (0.00)&  -6.28 (0.00)\\
231940.36-085037.20&  13521 (149)&  8.000 (0.000)& 10.3& 294& 259&  -5.33 (0.00)&  -8.29 (0.00)\\
231952.98+132242.12&  19734 (180)&  8.053 (0.046)& 21.2& 318& 220&  -4.25 (0.00)&  -4.55 (0.00)\\
232108.40+010433.50&  21041 (583)&  8.137 (0.073)& 13.0& 288& 234&  -3.69 (0.00)&  -4.18 (0.00)\\
232344.88+150858.80&  18255 (156)&  7.828 (0.060)& 17.7& 419& 284&  -4.55 (0.00)&  -5.12 (0.00)\\
232548.14+125120.57&  14041 ( 59)&  8.000 (0.000)& 24.2& 236& 166&  -5.73 (0.00)&  -8.60 (0.00)\\
232711.11+515344.70&  18642 ( 98)&  7.931 (0.040)& 26.2& 199&  30&  -4.68 (0.00)&  -5.73 (0.00)\\
233232.24+080229.90&  16623 ( 66)&  8.091 (0.046)& 26.0& 231& 177&  -4.41 (0.19)&  -6.54 (0.00)\\
233305.10+005155.90&  21366 (503)&  8.001 (0.066)& 13.3& 403& 335&  -3.58 (0.00)&  -4.03 (0.00)\\
233725.94+145711.40&  17064 (139)&  8.304 (0.076)& 15.3& 308& 215&  -4.90 (0.00)&  -5.99 (0.00)\\
233817.93+083732.70&  11076 ( 76)&  8.000 (0.000)& 31.1& 156& 119&  -5.96 (0.00)& -10.79 (0.00)\\
233913.27+152838.30&  16348 ( 40)&  8.221 (0.029)& 43.7& 125&  86&  -4.96 (0.13)&  -7.04 (0.00)\\
234137.40+082559.06&  14198 ( 40)&  8.000 (0.000)& 32.9& 191& 147&  -4.61 (0.11)&  -8.73 (0.00)\\
234143.68+133237.71&  12141 (150)&  8.000 (0.000)& 12.8& 305& 217&  -5.51 (0.00)&  -9.55 (0.00)\\
234459.45+024108.93&  17139 ( 50)&  7.915 (0.031)& 38.9& 210& 174&  -5.29 (0.00)&  -6.11 (0.00)\\
234754.18+032451.50&  12175 (110)&  8.000 (0.000)& 17.1& 287& 238&  -4.86 (0.19)&  -9.74 (0.00)\\
234820.10+023417.65&  11063 ( 72)&  8.000 (0.000)& 34.4& 121& 101&  -5.56 (0.22)& -10.81 (0.00)\\
234814.03-094850.70&  19797 (280)&  8.020 (0.071)& 13.0& 535& 493&  -3.93 (0.00)&  -4.50 (0.00)\\
234848.77+381754.60&  23924 (478)&  8.065 (0.046)& 18.6& 240&  93&  -3.32 (0.00)&  -4.00 (0.00)\\
234920.03+045019.56&  19886 (303)&  8.104 (0.077)& 12.4& 470& 383&  -3.91 (0.00)&  -4.45 (0.00)\\
234923.88+424739.20&  13091 (156)&  8.000 (0.000)& 10.6& 310&  99&  -5.42 (0.00)&  -8.71 (0.00)\\
235139.39+361203.10&  13363 (146)&  8.000 (0.000)& 10.8& 418&   0&  -5.39 (0.00)&  -7.82 (0.30)\\
235245.19+030706.30&  12319 (188)&  8.000 (0.000)& 10.1& 317& 265&  -5.37 (0.00)&  -9.23 (0.00)\\
235336.08+372055.30&  15926 (111)&  8.000 (0.000)& 11.9& 510& 208&  -5.02 (0.00)&  -6.61 (0.00)\\
235410.39-010728.50&  16101 (115)&  7.762 (0.086)& 16.0& 297& 259&  -5.13 (0.00)&  -6.75 (0.00)\\
235719.20+244111.52&  14419 ( 76)&  8.000 (0.000)& 16.9& 332& 197&  -4.45 (0.22)&  -7.96 (0.00)\\
235844.21-102202.24&  19748 (257)&  8.464 (0.075)& 13.7& 349& 326&  -4.09 (0.00)&  -4.51 (0.00)\\
235825.61+254824.52&  12673 ( 90)&  8.000 (0.000)& 19.0& 261& 151&  -5.72 (0.00)&  -9.47 (0.00)\\
235959.48+082813.01&  16220 ( 93)&  8.376 (0.066)& 20.3& 204& 161&  -4.43 (0.15)&  -6.79 (0.00)\\
\end{longtable}
